Four-dimensional polymer collapse II: Interacting self-avoiding trails

We have simulated four-dimensional interacting self-avoiding trails (ISAT) on the hyper-cubic lattice with standard interactions at a wide range of temperatures up to length 4096 and at some temperatures up to length 16384. The results confirm the earlier prediction (using data from a non-standard model at a single temperature) of a collapse phase transition occurring at finite temperature. Moreover they are in accord with the phenomenological theory originally proposed by Lifshitz, Grosberg and Khokhlov in three dimensions and recently given new impetus by its use in the description of simulational results for four-dimensional interacting self-avoiding walks (ISAW). In fact, we argue that the available data is consistent with the conclusion that the collapse transitions of ISAT and ISAW lie in the same universality class, in contradiction with long-standing predictions. We deduce that there exists a pseudo-first order transition for ISAT in four dimensions at finite lengths while the thermodynamic limit is described by the standard polymer mean-field theory (giving a second-order transition), in contradiction to the prediction that the upper critical dimension for ISAT is $d_u=4$.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{1.34}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{1.35}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1.36}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0.0000}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.0002}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.0004}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.0006}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.0008}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.0010}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$R_{e,N}^2/N\rule{7mm}{0pt}$}}
\put(810,21){\makebox(0,0){$1/N$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1410.0,551.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1400.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1400.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,581.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1040.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,598.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(785.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,622.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(605.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(488.0,643.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(478.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,661.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(388.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,675.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(325.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,683.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(280.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(280.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,699.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(248.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410,564){\circle{12}}
\put(1050,594){\circle{12}}
\put(795,611){\circle{12}}
\put(615,635){\circle{12}}
\put(488,656){\circle{12}}
\put(398,674){\circle{12}}
\put(335,688){\circle{12}}
\put(290,696){\circle{12}}
\put(258,711){\circle{12}}
\put(248.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410.0,480.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1400.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1400.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,495.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1040.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,524.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(785.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,539.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(605.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(488.0,542.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(478.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,540.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(388.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,544.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(325.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,552.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(280.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(280.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,562.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(248.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410,493){\makebox(0,0){$+$}}
\put(1050,508){\makebox(0,0){$+$}}
\put(795,537){\makebox(0,0){$+$}}
\put(615,552){\makebox(0,0){$+$}}
\put(488,555){\makebox(0,0){$+$}}
\put(398,553){\makebox(0,0){$+$}}
\put(335,557){\makebox(0,0){$+$}}
\put(290,565){\makebox(0,0){$+$}}
\put(258,574){\makebox(0,0){$+$}}
\put(248.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410.0,392.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1400.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1400.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,387.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1040.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,409.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(785.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,418.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(605.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(488.0,417.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(478.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,426.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(388.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,435.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(325.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,440.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(280.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(280.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,449.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(248.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410,405){\makebox(0,0){$\star$}}
\put(1050,400){\makebox(0,0){$\star$}}
\put(795,422){\makebox(0,0){$\star$}}
\put(615,431){\makebox(0,0){$\star$}}
\put(488,430){\makebox(0,0){$\star$}}
\put(398,438){\makebox(0,0){$\star$}}
\put(335,448){\makebox(0,0){$\star$}}
\put(290,452){\makebox(0,0){$\star$}}
\put(258,462){\makebox(0,0){$\star$}}
\put(248.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410.0,349.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1400.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1400.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,353.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1040.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,344.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(785.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,338.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(605.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(488.0,349.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(478.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,340.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(388.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,333.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(325.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,334.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(280.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(280.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,329.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(248.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410,362){\makebox(0,0){$\times$}}
\put(1050,365){\makebox(0,0){$\times$}}
\put(795,357){\makebox(0,0){$\times$}}
\put(615,351){\makebox(0,0){$\times$}}
\put(488,362){\makebox(0,0){$\times$}}
\put(398,353){\makebox(0,0){$\times$}}
\put(335,346){\makebox(0,0){$\times$}}
\put(290,347){\makebox(0,0){$\times$}}
\put(258,342){\makebox(0,0){$\times$}}
\put(248.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410.0,265.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1400.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1400.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,264.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1040.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,271.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(785.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,264.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(605.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(488.0,257.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(478.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,245.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(388.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,240.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(325.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,241.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(280.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(280.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,220.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(248.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410,278){\circle*{12}}
\put(1050,277){\circle*{12}}
\put(795,284){\circle*{12}}
\put(615,277){\circle*{12}}
\put(488,270){\circle*{12}}
\put(398,258){\circle*{12}}
\put(335,253){\circle*{12}}
\put(290,253){\circle*{12}}
\put(258,233){\circle*{12}}
\put(248.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,511.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,545.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,545.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,574.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,622){\makebox(0,0)[r]{10}}
\put(1419.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){1}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(271.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(271.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(401.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(443.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(443.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(554.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(554.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(574.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,82){\makebox(0,0){10}}
\put(574.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(704.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(834.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(834.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(876.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(876.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(964.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(964.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(987.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(987.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1006.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,82){\makebox(0,0){100}}
\put(1006.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1137.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1137.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1213.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1213.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1267.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1267.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1309.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1309.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1343.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1343.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1372.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1372.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1397.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1397.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1000}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$R_{e,N}^2\rule{7mm}{0pt}$}}
\put(790,21){\makebox(0,0){$N$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(271,302){\circle*{12}}
\put(401,458){\circle*{12}}
\put(443,506){\circle*{12}}
\put(532,599){\circle*{12}}
\put(592,659){\circle*{12}}
\put(662,721){\circle*{12}}
\put(722,766){\circle*{12}}
\put(792,799){\circle*{12}}
\put(856,786){\circle*{12}}
\put(922,688){\circle*{12}}
\put(987,602){\circle*{12}}
\put(1053,569){\circle*{12}}
\put(1118,572){\circle*{12}}
\put(1183,587){\circle*{12}}
\put(1248,625){\circle*{12}}
\put(1313,668){\circle*{12}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.848}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,270){\makebox(0,0)[r]{0.850}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{0.852}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,565){\makebox(0,0)[r]{0.854}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{0.856}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{0.858}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){0.0000}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){0.0002}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){0.0004}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){0.0006}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){0.0008}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.0010}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$Z_N/Z_{N/2}^2\rule{10mm}{0pt}$}}
\put(820,21){\makebox(0,0){$1/N$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1410.0,343.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1400.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1400.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,309.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(795.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(503.0,266.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(493.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,257.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(342.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,198.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(267.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410,351){\circle{12}}
\put(805,320){\circle{12}}
\put(503,280){\circle{12}}
\put(352,275){\circle{12}}
\put(277,216){\circle{12}}
\put(267.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1410.00,421.00){\usebox{\plotpoint}}
\put(1410,437){\usebox{\plotpoint}}
\put(1400.00,421.00){\usebox{\plotpoint}}
\put(1420,421){\usebox{\plotpoint}}
\put(1400.00,437.00){\usebox{\plotpoint}}
\put(1420,437){\usebox{\plotpoint}}
\multiput(805,409)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(805,430){\usebox{\plotpoint}}
\put(795.00,409.00){\usebox{\plotpoint}}
\put(815,409){\usebox{\plotpoint}}
\put(795.00,430.00){\usebox{\plotpoint}}
\put(815,430){\usebox{\plotpoint}}
\multiput(503,406)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(503,434){\usebox{\plotpoint}}
\put(493.00,406.00){\usebox{\plotpoint}}
\put(513,406){\usebox{\plotpoint}}
\put(493.00,434.00){\usebox{\plotpoint}}
\put(513,434){\usebox{\plotpoint}}
\multiput(352,378)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(352,413){\usebox{\plotpoint}}
\put(342.00,378.00){\usebox{\plotpoint}}
\put(362,378){\usebox{\plotpoint}}
\put(342.00,413.00){\usebox{\plotpoint}}
\put(362,413){\usebox{\plotpoint}}
\multiput(277,347)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(277,384){\usebox{\plotpoint}}
\put(267.00,347.00){\usebox{\plotpoint}}
\put(287,347){\usebox{\plotpoint}}
\put(267.00,384.00){\usebox{\plotpoint}}
\put(287,384){\usebox{\plotpoint}}
\put(1410,429){\makebox(0,0){$+$}}
\put(805,420){\makebox(0,0){$+$}}
\put(503,420){\makebox(0,0){$+$}}
\put(352,396){\makebox(0,0){$+$}}
\put(277,365){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1410.0,512.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(1400.0,512.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1400.0,529.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(805.0,510.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(795.0,510.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(795.0,531.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(503.0,527.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(493.0,527.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(493.0,555.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(352.0,509.0){\rule[-0.400pt]{0.800pt}{8.191pt}}
\put(342.0,509.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(342.0,543.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(277.0,554.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(267.0,554.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1410,521){\makebox(0,0){$\star$}}
\put(805,521){\makebox(0,0){$\star$}}
\put(503,541){\makebox(0,0){$\star$}}
\put(352,526){\makebox(0,0){$\star$}}
\put(277,572){\makebox(0,0){$\star$}}
\put(267.0,591.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1410.00,603.00){\usebox{\plotpoint}}
\put(1410,619){\usebox{\plotpoint}}
\put(1400.00,603.00){\usebox{\plotpoint}}
\put(1420,603){\usebox{\plotpoint}}
\put(1400.00,619.00){\usebox{\plotpoint}}
\put(1420,619){\usebox{\plotpoint}}
\multiput(805,621)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(805,643){\usebox{\plotpoint}}
\put(795.00,621.00){\usebox{\plotpoint}}
\put(815,621){\usebox{\plotpoint}}
\put(795.00,643.00){\usebox{\plotpoint}}
\put(815,643){\usebox{\plotpoint}}
\multiput(503,632)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(503,660){\usebox{\plotpoint}}
\put(493.00,632.00){\usebox{\plotpoint}}
\put(513,632){\usebox{\plotpoint}}
\put(493.00,660.00){\usebox{\plotpoint}}
\put(513,660){\usebox{\plotpoint}}
\multiput(352,662)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(352,697){\usebox{\plotpoint}}
\put(342.00,662.00){\usebox{\plotpoint}}
\put(362,662){\usebox{\plotpoint}}
\put(342.00,697.00){\usebox{\plotpoint}}
\put(362,697){\usebox{\plotpoint}}
\multiput(277,671)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(277,708){\usebox{\plotpoint}}
\put(267.00,671.00){\usebox{\plotpoint}}
\put(287,671){\usebox{\plotpoint}}
\put(267.00,708.00){\usebox{\plotpoint}}
\put(287,708){\usebox{\plotpoint}}
\put(1410,611){\makebox(0,0){$\times$}}
\put(805,632){\makebox(0,0){$\times$}}
\put(503,646){\makebox(0,0){$\times$}}
\put(352,680){\makebox(0,0){$\times$}}
\put(277,690){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1410.0,701.0){\rule[-0.600pt]{1.200pt}{4.095pt}}
\put(1400.0,701.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1400.0,718.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(805.0,713.0){\rule[-0.600pt]{1.200pt}{5.300pt}}
\put(795.0,713.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(795.0,735.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(503.0,769.0){\rule[-0.600pt]{1.200pt}{6.745pt}}
\put(493.0,769.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(493.0,797.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(352.0,766.0){\rule[-0.600pt]{1.200pt}{8.191pt}}
\put(342.0,766.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(342.0,800.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(277.0,809.0){\rule[-0.600pt]{1.200pt}{8.431pt}}
\put(267.0,809.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1410,709){\circle*{12}}
\put(805,724){\circle*{12}}
\put(503,783){\circle*{12}}
\put(352,783){\circle*{12}}
\put(277,826){\circle*{12}}
\put(267.0,844.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{1.95}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,180){\makebox(0,0)[r]{2.00}}
\put(1419.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,236){\makebox(0,0)[r]{2.05}}
\put(1419.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,293){\makebox(0,0)[r]{2.10}}
\put(1419.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,350){\makebox(0,0)[r]{2.15}}
\put(1419.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,406){\makebox(0,0)[r]{2.20}}
\put(1419.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,463){\makebox(0,0)[r]{2.25}}
\put(1419.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,520){\makebox(0,0)[r]{2.30}}
\put(1419.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,577){\makebox(0,0)[r]{2.35}}
\put(1419.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,633){\makebox(0,0)[r]{2.40}}
\put(1419.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,690){\makebox(0,0)[r]{2.45}}
\put(1419.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,747){\makebox(0,0)[r]{2.50}}
\put(1419.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,803){\makebox(0,0)[r]{2.55}}
\put(1419.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{2.60}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0.0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){0.1}}
\put(321.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,82){\makebox(0,0){0.2}}
\put(461.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){0.3}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,82){\makebox(0,0){0.4}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,82){\makebox(0,0){0.5}}
\put(880.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){0.6}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,82){\makebox(0,0){0.7}}
\put(1159.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,82){\makebox(0,0){0.8}}
\put(1299.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\kappa_N\rule{7mm}{0pt}$}}
\put(810,21){\makebox(0,0){$N^{-1/4}$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1356,194){\circle*{12}}
\put(1169,171){\circle*{12}}
\put(1116,168){\circle*{12}}
\put(1012,169){\circle*{12}}
\put(949,172){\circle*{12}}
\put(880,180){\circle*{12}}
\put(826,189){\circle*{12}}
\put(769,202){\circle*{12}}
\put(721,222){\circle*{12}}
\put(675,259){\circle*{12}}
\put(635,312){\circle*{12}}
\put(597,379){\circle*{12}}
\put(562,448){\circle*{12}}
\put(530,518){\circle*{12}}
\put(501,583){\circle*{12}}
\put(475,642){\circle*{12}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,307){\makebox(0,0)[r]{10}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,492){\makebox(0,0)[r]{20}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,676){\makebox(0,0)[r]{30}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{40}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){1.40}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,82){\makebox(0,0){1.50}}
\put(326.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,82){\makebox(0,0){1.60}}
\put(512.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,82){\makebox(0,0){1.70}}
\put(697.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,82){\makebox(0,0){1.80}}
\put(883.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){1.90}}
\put(1068.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254,82){\makebox(0,0){2.00}}
\put(1254.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){2.10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$C_N\rule{7mm}{0pt}$}}
\put(790,21){\makebox(0,0){$\omega$}}
\put(252,326){\makebox(0,0)[l]{$\omega_\theta=1.414$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\multiput(232.92,302.02)(-0.499,-1.377){131}{\rule{0.120pt}{1.199pt}}
\multiput(233.17,304.51)(-67.000,-181.512){2}{\rule{0.400pt}{0.599pt}}
\put(167,123){\vector(-1,-3){0}}
\put(141,124){\usebox{\plotpoint}}
\put(141,124){\usebox{\plotpoint}}
\put(141,124){\usebox{\plotpoint}}
\put(446,123.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141.0,124.0){\rule[-0.200pt]{73.474pt}{0.400pt}}
\put(447,125){\usebox{\plotpoint}}
\put(447,125){\usebox{\plotpoint}}
\put(447,125){\usebox{\plotpoint}}
\put(447,125){\usebox{\plotpoint}}
\put(447.0,125.0){\rule[-0.200pt]{75.883pt}{0.400pt}}
\put(762.0,125.0){\usebox{\plotpoint}}
\put(762.0,126.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(879.0,126.0){\usebox{\plotpoint}}
\put(935,126.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,127.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(936,128){\usebox{\plotpoint}}
\put(936,128){\usebox{\plotpoint}}
\put(936,128){\usebox{\plotpoint}}
\put(936,128){\usebox{\plotpoint}}
\put(936,128){\usebox{\plotpoint}}
\put(936.0,128.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(969.0,128.0){\usebox{\plotpoint}}
\put(969.0,129.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(991.0,129.0){\usebox{\plotpoint}}
\put(991.0,130.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1008.0,130.0){\usebox{\plotpoint}}
\put(1008.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1021.0,131.0){\usebox{\plotpoint}}
\put(1031,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,132.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1032,133){\usebox{\plotpoint}}
\put(1032,133){\usebox{\plotpoint}}
\put(1032,133){\usebox{\plotpoint}}
\put(1032,133){\usebox{\plotpoint}}
\put(1040,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,133.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1041,134){\usebox{\plotpoint}}
\put(1041,134){\usebox{\plotpoint}}
\put(1041,134){\usebox{\plotpoint}}
\put(1041,134){\usebox{\plotpoint}}
\put(1041,134){\usebox{\plotpoint}}
\put(1041.0,134.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1048.0,134.0){\usebox{\plotpoint}}
\put(1048.0,135.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1055.0,135.0){\usebox{\plotpoint}}
\put(1060,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1061,137){\usebox{\plotpoint}}
\put(1061,137){\usebox{\plotpoint}}
\put(1061,137){\usebox{\plotpoint}}
\put(1061,137){\usebox{\plotpoint}}
\put(1061,137){\usebox{\plotpoint}}
\put(1061.0,137.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1066.0,137.0){\usebox{\plotpoint}}
\put(1066.0,138.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1071.0,138.0){\usebox{\plotpoint}}
\put(1071.0,139.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1075.0,139.0){\usebox{\plotpoint}}
\put(1075.0,140.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1079.0,140.0){\usebox{\plotpoint}}
\put(1079.0,141.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1083.0,141.0){\usebox{\plotpoint}}
\put(1083.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1086.0,142.0){\usebox{\plotpoint}}
\put(1089,142.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1090,144){\usebox{\plotpoint}}
\put(1090,144){\usebox{\plotpoint}}
\put(1090,144){\usebox{\plotpoint}}
\put(1090,144){\usebox{\plotpoint}}
\put(1090.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1093.0,144.0){\usebox{\plotpoint}}
\put(1095,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096,146){\usebox{\plotpoint}}
\put(1096,146){\usebox{\plotpoint}}
\put(1096,146){\usebox{\plotpoint}}
\put(1096,146){\usebox{\plotpoint}}
\put(1096.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1098.0,146.0){\usebox{\plotpoint}}
\put(1098.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1101.0,147.0){\usebox{\plotpoint}}
\put(1103,147.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1104,149){\usebox{\plotpoint}}
\put(1104,149){\usebox{\plotpoint}}
\put(1104,149){\usebox{\plotpoint}}
\put(1104,149){\usebox{\plotpoint}}
\put(1104,149){\usebox{\plotpoint}}
\put(1104.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1106.0,149.0){\usebox{\plotpoint}}
\put(1106.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,150.0){\usebox{\plotpoint}}
\put(1108.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1110.0,151.0){\usebox{\plotpoint}}
\put(1112,151.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1113,153){\usebox{\plotpoint}}
\put(1113,153){\usebox{\plotpoint}}
\put(1113,153){\usebox{\plotpoint}}
\put(1113,153){\usebox{\plotpoint}}
\put(1113.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1115.0,153.0){\usebox{\plotpoint}}
\put(1116,153.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,154.0){\usebox{\plotpoint}}
\put(1117,155){\usebox{\plotpoint}}
\put(1117,155){\usebox{\plotpoint}}
\put(1117,155){\usebox{\plotpoint}}
\put(1117,155){\usebox{\plotpoint}}
\put(1117,155){\usebox{\plotpoint}}
\put(1118,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,155.0){\usebox{\plotpoint}}
\put(1119,156){\usebox{\plotpoint}}
\put(1119,156){\usebox{\plotpoint}}
\put(1119,156){\usebox{\plotpoint}}
\put(1119,156){\usebox{\plotpoint}}
\put(1119.0,156.0){\usebox{\plotpoint}}
\put(1120.0,156.0){\usebox{\plotpoint}}
\put(1120.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1122.0,157.0){\usebox{\plotpoint}}
\put(1122.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1124.0,158.0){\usebox{\plotpoint}}
\put(1125,158.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124.0,159.0){\usebox{\plotpoint}}
\put(1126,160){\usebox{\plotpoint}}
\put(1126,160){\usebox{\plotpoint}}
\put(1126,160){\usebox{\plotpoint}}
\put(1126,160){\usebox{\plotpoint}}
\put(1126.0,160.0){\usebox{\plotpoint}}
\put(1127.0,160.0){\usebox{\plotpoint}}
\put(1127.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1129.0,161.0){\usebox{\plotpoint}}
\put(1129.0,162.0){\usebox{\plotpoint}}
\put(1130.0,162.0){\usebox{\plotpoint}}
\put(1130.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1132.0,163.0){\usebox{\plotpoint}}
\put(1132.0,164.0){\usebox{\plotpoint}}
\put(1133.0,164.0){\usebox{\plotpoint}}
\put(1133.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1135.0,165.0){\usebox{\plotpoint}}
\put(1135.0,166.0){\usebox{\plotpoint}}
\put(1136.0,166.0){\usebox{\plotpoint}}
\put(1137,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136.0,167.0){\usebox{\plotpoint}}
\put(1138,168){\usebox{\plotpoint}}
\put(1138,168){\usebox{\plotpoint}}
\put(1138,168){\usebox{\plotpoint}}
\put(1138,168){\usebox{\plotpoint}}
\put(1138.0,168.0){\usebox{\plotpoint}}
\put(1139.0,168.0){\usebox{\plotpoint}}
\put(1139.0,169.0){\usebox{\plotpoint}}
\put(1140.0,169.0){\usebox{\plotpoint}}
\put(1140.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1142.0,170.0){\usebox{\plotpoint}}
\put(1142.0,171.0){\usebox{\plotpoint}}
\put(1143.0,171.0){\usebox{\plotpoint}}
\put(1143.0,172.0){\usebox{\plotpoint}}
\put(1144.0,172.0){\usebox{\plotpoint}}
\put(1145,172.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,173.0){\usebox{\plotpoint}}
\put(1146,174){\usebox{\plotpoint}}
\put(1146,174){\usebox{\plotpoint}}
\put(1146,174){\usebox{\plotpoint}}
\put(1146,174){\usebox{\plotpoint}}
\put(1146.0,174.0){\usebox{\plotpoint}}
\put(1147.0,174.0){\usebox{\plotpoint}}
\put(1147.0,175.0){\usebox{\plotpoint}}
\put(1148.0,175.0){\usebox{\plotpoint}}
\put(1148.0,176.0){\usebox{\plotpoint}}
\put(1149.0,176.0){\usebox{\plotpoint}}
\put(1150,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.0,177.0){\usebox{\plotpoint}}
\put(1151,178){\usebox{\plotpoint}}
\put(1151,178){\usebox{\plotpoint}}
\put(1151,178){\usebox{\plotpoint}}
\put(1151,178){\usebox{\plotpoint}}
\put(1151.0,178.0){\usebox{\plotpoint}}
\put(1152.0,178.0){\usebox{\plotpoint}}
\put(1152.0,179.0){\usebox{\plotpoint}}
\put(1153.0,179.0){\usebox{\plotpoint}}
\put(1153.0,180.0){\usebox{\plotpoint}}
\put(1154.0,180.0){\usebox{\plotpoint}}
\put(1154.0,181.0){\usebox{\plotpoint}}
\put(1155.0,181.0){\usebox{\plotpoint}}
\put(1155.0,182.0){\usebox{\plotpoint}}
\put(1156.0,182.0){\usebox{\plotpoint}}
\put(1157,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156.0,183.0){\usebox{\plotpoint}}
\put(1158,184){\usebox{\plotpoint}}
\put(1158,184){\usebox{\plotpoint}}
\put(1158,184){\usebox{\plotpoint}}
\put(1158,184){\usebox{\plotpoint}}
\put(1158,184){\usebox{\plotpoint}}
\put(1158,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159,185){\usebox{\plotpoint}}
\put(1159,185){\usebox{\plotpoint}}
\put(1159,185){\usebox{\plotpoint}}
\put(1159,185){\usebox{\plotpoint}}
\put(1159.0,185.0){\usebox{\plotpoint}}
\put(1160.0,185.0){\usebox{\plotpoint}}
\put(1160.0,186.0){\usebox{\plotpoint}}
\put(1161.0,186.0){\usebox{\plotpoint}}
\put(1161.0,187.0){\usebox{\plotpoint}}
\put(1162.0,187.0){\usebox{\plotpoint}}
\put(1162.0,188.0){\usebox{\plotpoint}}
\put(1163.0,188.0){\usebox{\plotpoint}}
\put(1163.0,189.0){\usebox{\plotpoint}}
\put(1164.0,189.0){\usebox{\plotpoint}}
\put(1164.0,190.0){\usebox{\plotpoint}}
\put(1165.0,190.0){\usebox{\plotpoint}}
\put(1165.0,191.0){\usebox{\plotpoint}}
\put(1166.0,191.0){\usebox{\plotpoint}}
\put(1167,191.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,192.0){\usebox{\plotpoint}}
\put(1168,193){\usebox{\plotpoint}}
\put(1168,193){\usebox{\plotpoint}}
\put(1168,193){\usebox{\plotpoint}}
\put(1168,193){\usebox{\plotpoint}}
\put(1168.0,193.0){\usebox{\plotpoint}}
\put(1169,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,194.0){\usebox{\plotpoint}}
\put(1170,195){\usebox{\plotpoint}}
\put(1170,195){\usebox{\plotpoint}}
\put(1170,195){\usebox{\plotpoint}}
\put(1170,195){\usebox{\plotpoint}}
\put(1170,195){\usebox{\plotpoint}}
\put(1170,194.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171,196){\usebox{\plotpoint}}
\put(1171,196){\usebox{\plotpoint}}
\put(1171,196){\usebox{\plotpoint}}
\put(1171,196){\usebox{\plotpoint}}
\put(1171.0,196.0){\usebox{\plotpoint}}
\put(1172.0,196.0){\usebox{\plotpoint}}
\put(1172.0,197.0){\usebox{\plotpoint}}
\put(1173.0,197.0){\usebox{\plotpoint}}
\put(1173.0,198.0){\usebox{\plotpoint}}
\put(1174.0,198.0){\usebox{\plotpoint}}
\put(1174.0,199.0){\usebox{\plotpoint}}
\put(1175.0,199.0){\usebox{\plotpoint}}
\put(1175.0,200.0){\usebox{\plotpoint}}
\put(1176.0,200.0){\usebox{\plotpoint}}
\put(1176.0,201.0){\usebox{\plotpoint}}
\put(1177.0,201.0){\usebox{\plotpoint}}
\put(1177.0,202.0){\usebox{\plotpoint}}
\put(1178.0,202.0){\usebox{\plotpoint}}
\put(1178.0,203.0){\usebox{\plotpoint}}
\put(1179.0,203.0){\usebox{\plotpoint}}
\put(1179.0,204.0){\usebox{\plotpoint}}
\put(1180.0,204.0){\usebox{\plotpoint}}
\put(1180.0,205.0){\usebox{\plotpoint}}
\put(1181.0,205.0){\usebox{\plotpoint}}
\put(1182,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181.0,206.0){\usebox{\plotpoint}}
\put(1183,207){\usebox{\plotpoint}}
\put(1183,207){\usebox{\plotpoint}}
\put(1183,207){\usebox{\plotpoint}}
\put(1183,207){\usebox{\plotpoint}}
\put(1183,207){\usebox{\plotpoint}}
\put(1183,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184,208){\usebox{\plotpoint}}
\put(1184,208){\usebox{\plotpoint}}
\put(1184,208){\usebox{\plotpoint}}
\put(1184,208){\usebox{\plotpoint}}
\put(1184.0,208.0){\usebox{\plotpoint}}
\put(1185.0,208.0){\usebox{\plotpoint}}
\put(1185.0,209.0){\usebox{\plotpoint}}
\put(1186.0,209.0){\usebox{\plotpoint}}
\put(1186.0,210.0){\usebox{\plotpoint}}
\put(1187.0,210.0){\usebox{\plotpoint}}
\put(1187.0,211.0){\usebox{\plotpoint}}
\put(1188.0,211.0){\usebox{\plotpoint}}
\put(1188.0,212.0){\usebox{\plotpoint}}
\put(1189.0,212.0){\usebox{\plotpoint}}
\put(1189.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1191.0,213.0){\usebox{\plotpoint}}
\put(1191.0,214.0){\usebox{\plotpoint}}
\put(1192.0,214.0){\usebox{\plotpoint}}
\put(1192.0,215.0){\usebox{\plotpoint}}
\put(1193.0,215.0){\usebox{\plotpoint}}
\put(1193.0,216.0){\usebox{\plotpoint}}
\put(1194.0,216.0){\usebox{\plotpoint}}
\put(1194.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196.0,217.0){\usebox{\plotpoint}}
\put(1196.0,218.0){\usebox{\plotpoint}}
\put(1197.0,218.0){\usebox{\plotpoint}}
\put(1197.0,219.0){\usebox{\plotpoint}}
\put(1198.0,219.0){\usebox{\plotpoint}}
\put(1198.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1200.0,220.0){\usebox{\plotpoint}}
\put(1200.0,221.0){\usebox{\plotpoint}}
\put(1201.0,221.0){\usebox{\plotpoint}}
\put(1201.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1203.0,222.0){\usebox{\plotpoint}}
\put(1203.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1205.0,223.0){\usebox{\plotpoint}}
\put(1206,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1206.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205.0,224.0){\usebox{\plotpoint}}
\put(1207,225){\usebox{\plotpoint}}
\put(1207,225){\usebox{\plotpoint}}
\put(1207,225){\usebox{\plotpoint}}
\put(1207,225){\usebox{\plotpoint}}
\put(1208,224.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,225.0){\usebox{\plotpoint}}
\put(1209,226){\usebox{\plotpoint}}
\put(1209,226){\usebox{\plotpoint}}
\put(1209,226){\usebox{\plotpoint}}
\put(1209,226){\usebox{\plotpoint}}
\put(1209,226){\usebox{\plotpoint}}
\put(1209.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1211.0,226.0){\usebox{\plotpoint}}
\put(1211.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1213.0,227.0){\usebox{\plotpoint}}
\put(1213.0,228.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1216.0,228.0){\usebox{\plotpoint}}
\put(1216.0,229.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1220.0,229.0){\usebox{\plotpoint}}
\put(1220.0,230.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1234.0,229.0){\usebox{\plotpoint}}
\put(1234.0,229.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1238.0,228.0){\usebox{\plotpoint}}
\put(1241,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238.0,228.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1242,227){\usebox{\plotpoint}}
\put(1242,227){\usebox{\plotpoint}}
\put(1242,227){\usebox{\plotpoint}}
\put(1242,227){\usebox{\plotpoint}}
\put(1242,227){\usebox{\plotpoint}}
\put(1242.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1244.0,226.0){\usebox{\plotpoint}}
\put(1246,224.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1247,225){\usebox{\plotpoint}}
\put(1247,225){\usebox{\plotpoint}}
\put(1247,225){\usebox{\plotpoint}}
\put(1247,225){\usebox{\plotpoint}}
\put(1247,225){\usebox{\plotpoint}}
\put(1248,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247.0,225.0){\usebox{\plotpoint}}
\put(1249,224){\usebox{\plotpoint}}
\put(1249,224){\usebox{\plotpoint}}
\put(1249,224){\usebox{\plotpoint}}
\put(1249,224){\usebox{\plotpoint}}
\put(1249,224){\usebox{\plotpoint}}
\put(1250,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249.0,224.0){\usebox{\plotpoint}}
\put(1251,223){\usebox{\plotpoint}}
\put(1251,223){\usebox{\plotpoint}}
\put(1251,223){\usebox{\plotpoint}}
\put(1251,223){\usebox{\plotpoint}}
\put(1251.0,223.0){\usebox{\plotpoint}}
\put(1252.0,222.0){\usebox{\plotpoint}}
\put(1252.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1254.0,221.0){\usebox{\plotpoint}}
\put(1254.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1256.0,220.0){\usebox{\plotpoint}}
\put(1256.0,220.0){\usebox{\plotpoint}}
\put(1257.0,219.0){\usebox{\plotpoint}}
\put(1257.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1259.0,218.0){\usebox{\plotpoint}}
\put(1260,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259.0,218.0){\usebox{\plotpoint}}
\put(1261,217){\usebox{\plotpoint}}
\put(1261,217){\usebox{\plotpoint}}
\put(1261,217){\usebox{\plotpoint}}
\put(1261,217){\usebox{\plotpoint}}
\put(1261.0,217.0){\usebox{\plotpoint}}
\put(1262.0,216.0){\usebox{\plotpoint}}
\put(1262.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1264.0,215.0){\usebox{\plotpoint}}
\put(1264.0,215.0){\usebox{\plotpoint}}
\put(1265.0,214.0){\usebox{\plotpoint}}
\put(1265.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267.0,213.0){\usebox{\plotpoint}}
\put(1267.0,213.0){\usebox{\plotpoint}}
\put(1268.0,212.0){\usebox{\plotpoint}}
\put(1269,210.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268.0,212.0){\usebox{\plotpoint}}
\put(1270,211){\usebox{\plotpoint}}
\put(1270,211){\usebox{\plotpoint}}
\put(1270,211){\usebox{\plotpoint}}
\put(1270,211){\usebox{\plotpoint}}
\put(1270,211){\usebox{\plotpoint}}
\put(1270.0,211.0){\usebox{\plotpoint}}
\put(1271.0,210.0){\usebox{\plotpoint}}
\put(1271.0,210.0){\usebox{\plotpoint}}
\put(1272.0,209.0){\usebox{\plotpoint}}
\put(1272.0,209.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1274.0,208.0){\usebox{\plotpoint}}
\put(1274.0,208.0){\usebox{\plotpoint}}
\put(1275.0,207.0){\usebox{\plotpoint}}
\put(1276,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1275.0,207.0){\usebox{\plotpoint}}
\put(1277,206){\usebox{\plotpoint}}
\put(1277,206){\usebox{\plotpoint}}
\put(1277,206){\usebox{\plotpoint}}
\put(1277,206){\usebox{\plotpoint}}
\put(1277,206){\usebox{\plotpoint}}
\put(1277.0,206.0){\usebox{\plotpoint}}
\put(1278.0,205.0){\usebox{\plotpoint}}
\put(1278.0,205.0){\usebox{\plotpoint}}
\put(1279.0,204.0){\usebox{\plotpoint}}
\put(1279.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1281.0,203.0){\usebox{\plotpoint}}
\put(1281.0,203.0){\usebox{\plotpoint}}
\put(1282.0,202.0){\usebox{\plotpoint}}
\put(1283,200.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,202.0){\usebox{\plotpoint}}
\put(1284,201){\usebox{\plotpoint}}
\put(1284,201){\usebox{\plotpoint}}
\put(1284,201){\usebox{\plotpoint}}
\put(1284,201){\usebox{\plotpoint}}
\put(1284.0,201.0){\usebox{\plotpoint}}
\put(1285.0,200.0){\usebox{\plotpoint}}
\put(1286,198.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285.0,200.0){\usebox{\plotpoint}}
\put(1287,199){\usebox{\plotpoint}}
\put(1287,199){\usebox{\plotpoint}}
\put(1287,199){\usebox{\plotpoint}}
\put(1287,199){\usebox{\plotpoint}}
\put(1287.0,199.0){\usebox{\plotpoint}}
\put(1288.0,198.0){\usebox{\plotpoint}}
\put(1289,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288.0,198.0){\usebox{\plotpoint}}
\put(1290,197){\usebox{\plotpoint}}
\put(1290,197){\usebox{\plotpoint}}
\put(1290,197){\usebox{\plotpoint}}
\put(1290,197){\usebox{\plotpoint}}
\put(1290,197){\usebox{\plotpoint}}
\put(1290.0,197.0){\usebox{\plotpoint}}
\put(1291.0,196.0){\usebox{\plotpoint}}
\put(1292,194.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291.0,196.0){\usebox{\plotpoint}}
\put(1293,195){\usebox{\plotpoint}}
\put(1293,195){\usebox{\plotpoint}}
\put(1293,195){\usebox{\plotpoint}}
\put(1293,195){\usebox{\plotpoint}}
\put(1293,195){\usebox{\plotpoint}}
\put(1293.0,195.0){\usebox{\plotpoint}}
\put(1294.0,194.0){\usebox{\plotpoint}}
\put(1294.0,194.0){\usebox{\plotpoint}}
\put(1295.0,193.0){\usebox{\plotpoint}}
\put(1295.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1297.0,192.0){\usebox{\plotpoint}}
\put(1298,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,192.0){\usebox{\plotpoint}}
\put(1299,191){\usebox{\plotpoint}}
\put(1299,191){\usebox{\plotpoint}}
\put(1299,191){\usebox{\plotpoint}}
\put(1299,191){\usebox{\plotpoint}}
\put(1299.0,191.0){\usebox{\plotpoint}}
\put(1300.0,190.0){\usebox{\plotpoint}}
\put(1300.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1302.0,189.0){\usebox{\plotpoint}}
\put(1303,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302.0,189.0){\usebox{\plotpoint}}
\put(1304,188){\usebox{\plotpoint}}
\put(1304,188){\usebox{\plotpoint}}
\put(1304,188){\usebox{\plotpoint}}
\put(1304,188){\usebox{\plotpoint}}
\put(1304.0,188.0){\usebox{\plotpoint}}
\put(1305.0,187.0){\usebox{\plotpoint}}
\put(1305.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1307.0,186.0){\usebox{\plotpoint}}
\put(1307.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1309.0,185.0){\usebox{\plotpoint}}
\put(1310,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309.0,185.0){\usebox{\plotpoint}}
\put(1311,184){\usebox{\plotpoint}}
\put(1311,184){\usebox{\plotpoint}}
\put(1311,184){\usebox{\plotpoint}}
\put(1311,184){\usebox{\plotpoint}}
\put(1311.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1313.0,183.0){\usebox{\plotpoint}}
\put(1314,181.67){\rule{0.241pt}{0.400pt}}
\multiput(1314.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313.0,183.0){\usebox{\plotpoint}}
\put(1315,182){\usebox{\plotpoint}}
\put(1315,182){\usebox{\plotpoint}}
\put(1315,182){\usebox{\plotpoint}}
\put(1315,182){\usebox{\plotpoint}}
\put(1316,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1316.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315.0,182.0){\usebox{\plotpoint}}
\put(1317,181){\usebox{\plotpoint}}
\put(1317,181){\usebox{\plotpoint}}
\put(1317,181){\usebox{\plotpoint}}
\put(1317,181){\usebox{\plotpoint}}
\put(1318,179.67){\rule{0.241pt}{0.400pt}}
\multiput(1318.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1317.0,181.0){\usebox{\plotpoint}}
\put(1319,180){\usebox{\plotpoint}}
\put(1319,180){\usebox{\plotpoint}}
\put(1319,180){\usebox{\plotpoint}}
\put(1319,180){\usebox{\plotpoint}}
\put(1319.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1321.0,179.0){\usebox{\plotpoint}}
\put(1321.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1323.0,178.0){\usebox{\plotpoint}}
\put(1323.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1325.0,177.0){\usebox{\plotpoint}}
\put(1325.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1328.0,176.0){\usebox{\plotpoint}}
\put(1328.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1330.0,175.0){\usebox{\plotpoint}}
\put(1330.0,175.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1333.0,174.0){\usebox{\plotpoint}}
\put(1335,172.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1333.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1336,173){\usebox{\plotpoint}}
\put(1336,173){\usebox{\plotpoint}}
\put(1336,173){\usebox{\plotpoint}}
\put(1336,173){\usebox{\plotpoint}}
\put(1336,173){\usebox{\plotpoint}}
\put(1336.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1338.0,172.0){\usebox{\plotpoint}}
\put(1338.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1341.0,171.0){\usebox{\plotpoint}}
\put(1341.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1344.0,170.0){\usebox{\plotpoint}}
\put(1344.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1348.0,169.0){\usebox{\plotpoint}}
\put(1348.0,169.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1351.0,168.0){\usebox{\plotpoint}}
\put(1351.0,168.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1355.0,167.0){\usebox{\plotpoint}}
\put(1355.0,167.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1359.0,166.0){\usebox{\plotpoint}}
\put(1359.0,166.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1364.0,165.0){\usebox{\plotpoint}}
\put(1368,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1368.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364.0,165.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1369,164){\usebox{\plotpoint}}
\put(1369,164){\usebox{\plotpoint}}
\put(1369,164){\usebox{\plotpoint}}
\put(1369,164){\usebox{\plotpoint}}
\put(1369,164){\usebox{\plotpoint}}
\put(1369.0,164.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1374.0,163.0){\usebox{\plotpoint}}
\put(1374.0,163.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1379.0,162.0){\usebox{\plotpoint}}
\put(1379.0,162.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1386.0,161.0){\usebox{\plotpoint}}
\put(1392,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1392.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1386.0,161.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1393,160){\usebox{\plotpoint}}
\put(1393,160){\usebox{\plotpoint}}
\put(1393,160){\usebox{\plotpoint}}
\put(1393,160){\usebox{\plotpoint}}
\put(1393.0,160.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1400.0,159.0){\usebox{\plotpoint}}
\put(1400.0,159.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1409.0,158.0){\usebox{\plotpoint}}
\put(1409.0,158.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,157.0){\usebox{\plotpoint}}
\put(1419.0,157.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1430.0,156.0){\usebox{\plotpoint}}
\put(1430.0,156.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(141,124){\usebox{\plotpoint}}
\put(141,124){\usebox{\plotpoint}}
\put(141,124){\usebox{\plotpoint}}
\put(141.0,124.0){\rule[-0.200pt]{60.225pt}{0.400pt}}
\put(391.0,124.0){\usebox{\plotpoint}}
\put(668,124.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,125.0){\rule[-0.200pt]{66.729pt}{0.400pt}}
\put(669,126){\usebox{\plotpoint}}
\put(669,126){\usebox{\plotpoint}}
\put(669,126){\usebox{\plotpoint}}
\put(669,126){\usebox{\plotpoint}}
\put(669,126){\usebox{\plotpoint}}
\put(669.0,126.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(750.0,126.0){\usebox{\plotpoint}}
\put(750.0,127.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(781.0,127.0){\usebox{\plotpoint}}
\put(781.0,128.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(797.0,128.0){\usebox{\plotpoint}}
\put(797.0,129.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(808.0,129.0){\usebox{\plotpoint}}
\put(808.0,130.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(815.0,130.0){\usebox{\plotpoint}}
\put(815.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(821.0,131.0){\usebox{\plotpoint}}
\put(825,131.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(826,133){\usebox{\plotpoint}}
\put(826,133){\usebox{\plotpoint}}
\put(826,133){\usebox{\plotpoint}}
\put(826,133){\usebox{\plotpoint}}
\put(826.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829.0,133.0){\usebox{\plotpoint}}
\put(832,133.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(833,135){\usebox{\plotpoint}}
\put(833,135){\usebox{\plotpoint}}
\put(833,135){\usebox{\plotpoint}}
\put(833,135){\usebox{\plotpoint}}
\put(835,134.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836,136){\usebox{\plotpoint}}
\put(836,136){\usebox{\plotpoint}}
\put(836,136){\usebox{\plotpoint}}
\put(836,136){\usebox{\plotpoint}}
\put(836.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838.0,136.0){\usebox{\plotpoint}}
\put(838.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(840.0,137.0){\usebox{\plotpoint}}
\put(840.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(842.0,138.0){\usebox{\plotpoint}}
\put(842.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,139.0){\usebox{\plotpoint}}
\put(844.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(846.0,140.0){\usebox{\plotpoint}}
\put(847,140.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,141.0){\usebox{\plotpoint}}
\put(848,142){\usebox{\plotpoint}}
\put(848,142){\usebox{\plotpoint}}
\put(848,142){\usebox{\plotpoint}}
\put(848,142){\usebox{\plotpoint}}
\put(848.0,142.0){\usebox{\plotpoint}}
\put(849.0,142.0){\usebox{\plotpoint}}
\put(849.0,143.0){\usebox{\plotpoint}}
\put(850.0,143.0){\usebox{\plotpoint}}
\put(850.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,144.0){\usebox{\plotpoint}}
\put(852.0,145.0){\usebox{\plotpoint}}
\put(853.0,145.0){\usebox{\plotpoint}}
\put(853.0,146.0){\usebox{\plotpoint}}
\put(854.0,146.0){\usebox{\plotpoint}}
\put(854.0,147.0){\usebox{\plotpoint}}
\put(855.0,147.0){\usebox{\plotpoint}}
\put(855.0,148.0){\usebox{\plotpoint}}
\put(856.0,148.0){\usebox{\plotpoint}}
\put(856.0,149.0){\usebox{\plotpoint}}
\put(857.0,149.0){\usebox{\plotpoint}}
\put(857.0,150.0){\usebox{\plotpoint}}
\put(858.0,150.0){\usebox{\plotpoint}}
\put(858.0,151.0){\usebox{\plotpoint}}
\put(859.0,151.0){\usebox{\plotpoint}}
\put(859.0,152.0){\usebox{\plotpoint}}
\put(860.0,152.0){\usebox{\plotpoint}}
\put(860.0,153.0){\usebox{\plotpoint}}
\put(861.0,153.0){\usebox{\plotpoint}}
\put(861.0,154.0){\usebox{\plotpoint}}
\put(862,154.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,154.0){\usebox{\plotpoint}}
\put(863,156){\usebox{\plotpoint}}
\put(863,156){\usebox{\plotpoint}}
\put(863,156){\usebox{\plotpoint}}
\put(863.0,156.0){\usebox{\plotpoint}}
\put(863.0,157.0){\usebox{\plotpoint}}
\put(864.0,157.0){\usebox{\plotpoint}}
\put(864.0,158.0){\usebox{\plotpoint}}
\put(865.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865.0,160.0){\usebox{\plotpoint}}
\put(866.0,160.0){\usebox{\plotpoint}}
\put(866.0,161.0){\usebox{\plotpoint}}
\put(867.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(867.0,163.0){\usebox{\plotpoint}}
\put(868.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(868.0,165.0){\usebox{\plotpoint}}
\put(869,165.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,165.0){\usebox{\plotpoint}}
\put(870,167){\usebox{\plotpoint}}
\put(870,167){\usebox{\plotpoint}}
\put(870,167.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,167.0){\usebox{\plotpoint}}
\put(871,169){\usebox{\plotpoint}}
\put(871,169){\usebox{\plotpoint}}
\put(871.0,169.0){\usebox{\plotpoint}}
\put(871.0,170.0){\usebox{\plotpoint}}
\put(872.0,170.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(872.0,172.0){\usebox{\plotpoint}}
\put(873,173.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(874,175){\usebox{\plotpoint}}
\put(874,175){\usebox{\plotpoint}}
\put(874,175.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,175.0){\usebox{\plotpoint}}
\put(875,177){\usebox{\plotpoint}}
\put(875,177){\usebox{\plotpoint}}
\put(875.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(875.0,179.0){\usebox{\plotpoint}}
\put(876.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876.0,181.0){\usebox{\plotpoint}}
\put(877,182.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878,184){\usebox{\plotpoint}}
\put(878.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878.0,186.0){\usebox{\plotpoint}}
\put(879,187.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880,189){\usebox{\plotpoint}}
\put(880.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(880.0,192.0){\usebox{\plotpoint}}
\put(881,193.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(882,195){\usebox{\plotpoint}}
\put(882.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(882.0,197.0){\usebox{\plotpoint}}
\put(883,199.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(884,202.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(885,204){\usebox{\plotpoint}}
\put(885,206.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(886,208){\usebox{\plotpoint}}
\put(886,209.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(887,211){\usebox{\plotpoint}}
\put(887,212.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(888,216.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,214.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(889.0,218.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(889.0,221.0){\usebox{\plotpoint}}
\put(890,223.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,221.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(891,227.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,225.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(892,231.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(893.0,233.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(893.0,237.0){\usebox{\plotpoint}}
\put(894,239.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,237.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(895,243.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,241.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(896,248.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,245.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(897,252.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,250.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(898,254){\usebox{\plotpoint}}
\put(898.0,254.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(898.0,258.0){\usebox{\plotpoint}}
\put(899.0,258.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(899.0,262.0){\usebox{\plotpoint}}
\put(900.0,262.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(900.0,266.0){\usebox{\plotpoint}}
\put(901,269.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(902,273.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(903,278.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,275.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(904,282.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(905,286.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,284.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(906.0,288.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(906.0,292.0){\usebox{\plotpoint}}
\put(907,294.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(908,298.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,296.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(909,302.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909.0,300.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(910,304){\usebox{\plotpoint}}
\put(910,305.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(911,309.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,307.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(912,311){\usebox{\plotpoint}}
\put(912,312.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(913,314){\usebox{\plotpoint}}
\put(913,315.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(914,317){\usebox{\plotpoint}}
\put(914.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(914.0,319.0){\usebox{\plotpoint}}
\put(915,320.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(916,322){\usebox{\plotpoint}}
\put(916,322){\usebox{\plotpoint}}
\put(916.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(916.0,324.0){\usebox{\plotpoint}}
\put(917.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(917.0,326.0){\usebox{\plotpoint}}
\put(918,326.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.0,326.0){\usebox{\plotpoint}}
\put(919,328){\usebox{\plotpoint}}
\put(919,328){\usebox{\plotpoint}}
\put(919,328){\usebox{\plotpoint}}
\put(919.0,328.0){\usebox{\plotpoint}}
\put(919.0,329.0){\usebox{\plotpoint}}
\put(920.0,329.0){\usebox{\plotpoint}}
\put(920.0,330.0){\usebox{\plotpoint}}
\put(921.0,330.0){\usebox{\plotpoint}}
\put(922,330.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,331.0){\usebox{\plotpoint}}
\put(923,332){\usebox{\plotpoint}}
\put(923,332){\usebox{\plotpoint}}
\put(923,332){\usebox{\plotpoint}}
\put(923,332){\usebox{\plotpoint}}
\put(923.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(925.0,331.0){\usebox{\plotpoint}}
\put(925.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927.0,330.0){\usebox{\plotpoint}}
\put(927.0,330.0){\usebox{\plotpoint}}
\put(928.0,329.0){\usebox{\plotpoint}}
\put(928.0,329.0){\usebox{\plotpoint}}
\put(929.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(929.0,327.0){\usebox{\plotpoint}}
\put(930,324.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,326.0){\usebox{\plotpoint}}
\put(931,325){\usebox{\plotpoint}}
\put(931,325){\usebox{\plotpoint}}
\put(931,322.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,324.0){\usebox{\plotpoint}}
\put(932,323){\usebox{\plotpoint}}
\put(932,320.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932.0,322.0){\usebox{\plotpoint}}
\put(933,321){\usebox{\plotpoint}}
\put(933.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(933.0,319.0){\usebox{\plotpoint}}
\put(934,315.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(935,316){\usebox{\plotpoint}}
\put(935.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(935.0,314.0){\usebox{\plotpoint}}
\put(936,309.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,311.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(937,310){\usebox{\plotpoint}}
\put(937,306.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,308.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(938,307){\usebox{\plotpoint}}
\put(938,303.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(939,304){\usebox{\plotpoint}}
\put(939.0,301.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(939.0,301.0){\usebox{\plotpoint}}
\put(940.0,298.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(940.0,298.0){\usebox{\plotpoint}}
\put(941.0,294.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(941.0,294.0){\usebox{\plotpoint}}
\put(942,289.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,291.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(943,290){\usebox{\plotpoint}}
\put(943,286.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(944,282.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,284.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(945.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(945.0,280.0){\usebox{\plotpoint}}
\put(946,275.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,277.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(947,276){\usebox{\plotpoint}}
\put(947,271.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(948,272){\usebox{\plotpoint}}
\put(948,268.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(949,264.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(950.0,262.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(950.0,262.0){\usebox{\plotpoint}}
\put(951.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(951.0,259.0){\usebox{\plotpoint}}
\put(952.0,255.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(952.0,255.0){\usebox{\plotpoint}}
\put(953.0,252.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(953.0,252.0){\usebox{\plotpoint}}
\put(954,247.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,249.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(955,248){\usebox{\plotpoint}}
\put(955,244.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(956,245){\usebox{\plotpoint}}
\put(956,241.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,243.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(957,242){\usebox{\plotpoint}}
\put(957.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(957.0,239.0){\usebox{\plotpoint}}
\put(958,235.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,237.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(959,236){\usebox{\plotpoint}}
\put(959.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(959.0,233.0){\usebox{\plotpoint}}
\put(960,229.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(961,230){\usebox{\plotpoint}}
\put(961.0,228.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(961.0,228.0){\usebox{\plotpoint}}
\put(962.0,225.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(962.0,225.0){\usebox{\plotpoint}}
\put(963.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(963.0,223.0){\usebox{\plotpoint}}
\put(964.0,220.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(964.0,220.0){\usebox{\plotpoint}}
\put(965.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(965.0,218.0){\usebox{\plotpoint}}
\put(966.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(966.0,216.0){\usebox{\plotpoint}}
\put(967,212.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(968,213){\usebox{\plotpoint}}
\put(968,213){\usebox{\plotpoint}}
\put(968,210.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.0,212.0){\usebox{\plotpoint}}
\put(969,211){\usebox{\plotpoint}}
\put(969,211){\usebox{\plotpoint}}
\put(969,208.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969.0,210.0){\usebox{\plotpoint}}
\put(970,209){\usebox{\plotpoint}}
\put(970,209){\usebox{\plotpoint}}
\put(970,206.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,208.0){\usebox{\plotpoint}}
\put(971,207){\usebox{\plotpoint}}
\put(971,207){\usebox{\plotpoint}}
\put(971.0,206.0){\usebox{\plotpoint}}
\put(971.0,206.0){\usebox{\plotpoint}}
\put(972.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(972.0,204.0){\usebox{\plotpoint}}
\put(973,201.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,203.0){\usebox{\plotpoint}}
\put(974,202){\usebox{\plotpoint}}
\put(974,202){\usebox{\plotpoint}}
\put(974.0,201.0){\usebox{\plotpoint}}
\put(974.0,201.0){\usebox{\plotpoint}}
\put(975.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975.0,199.0){\usebox{\plotpoint}}
\put(976.0,198.0){\usebox{\plotpoint}}
\put(976.0,198.0){\usebox{\plotpoint}}
\put(977.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(977.0,196.0){\usebox{\plotpoint}}
\put(978.0,195.0){\usebox{\plotpoint}}
\put(978.0,195.0){\usebox{\plotpoint}}
\put(979.0,194.0){\usebox{\plotpoint}}
\put(979.0,194.0){\usebox{\plotpoint}}
\put(980,191.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,193.0){\usebox{\plotpoint}}
\put(981,192){\usebox{\plotpoint}}
\put(981,192){\usebox{\plotpoint}}
\put(981,192){\usebox{\plotpoint}}
\put(981,192){\usebox{\plotpoint}}
\put(981,190.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,191){\usebox{\plotpoint}}
\put(982,191){\usebox{\plotpoint}}
\put(982,191){\usebox{\plotpoint}}
\put(982.0,190.0){\usebox{\plotpoint}}
\put(982.0,190.0){\usebox{\plotpoint}}
\put(983.0,189.0){\usebox{\plotpoint}}
\put(983.0,189.0){\usebox{\plotpoint}}
\put(984.0,188.0){\usebox{\plotpoint}}
\put(984.0,188.0){\usebox{\plotpoint}}
\put(985.0,187.0){\usebox{\plotpoint}}
\put(985.0,187.0){\usebox{\plotpoint}}
\put(986.0,186.0){\usebox{\plotpoint}}
\put(986.0,186.0){\usebox{\plotpoint}}
\put(987.0,185.0){\usebox{\plotpoint}}
\put(988,183.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,185.0){\usebox{\plotpoint}}
\put(989,184){\usebox{\plotpoint}}
\put(989,184){\usebox{\plotpoint}}
\put(989,184){\usebox{\plotpoint}}
\put(989,184){\usebox{\plotpoint}}
\put(989.0,184.0){\usebox{\plotpoint}}
\put(990.0,183.0){\usebox{\plotpoint}}
\put(990.0,183.0){\usebox{\plotpoint}}
\put(991.0,182.0){\usebox{\plotpoint}}
\put(991.0,182.0){\usebox{\plotpoint}}
\put(992.0,181.0){\usebox{\plotpoint}}
\put(992.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(994.0,180.0){\usebox{\plotpoint}}
\put(995,178.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,180.0){\usebox{\plotpoint}}
\put(996,179){\usebox{\plotpoint}}
\put(996,179){\usebox{\plotpoint}}
\put(996,179){\usebox{\plotpoint}}
\put(996,179){\usebox{\plotpoint}}
\put(996.0,179.0){\usebox{\plotpoint}}
\put(997.0,178.0){\usebox{\plotpoint}}
\put(997.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(999.0,177.0){\usebox{\plotpoint}}
\put(999.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1001.0,176.0){\usebox{\plotpoint}}
\put(1001.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003.0,175.0){\usebox{\plotpoint}}
\put(1003.0,175.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1006.0,174.0){\usebox{\plotpoint}}
\put(1006.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1008.0,173.0){\usebox{\plotpoint}}
\put(1008.0,173.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1011.0,172.0){\usebox{\plotpoint}}
\put(1011.0,172.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1015.0,171.0){\usebox{\plotpoint}}
\put(1015.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1018.0,170.0){\usebox{\plotpoint}}
\put(1022,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1023,169){\usebox{\plotpoint}}
\put(1023,169){\usebox{\plotpoint}}
\put(1023,169){\usebox{\plotpoint}}
\put(1023,169){\usebox{\plotpoint}}
\put(1023,169){\usebox{\plotpoint}}
\put(1023.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1027.0,168.0){\usebox{\plotpoint}}
\put(1027.0,168.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1033.0,167.0){\usebox{\plotpoint}}
\put(1033.0,167.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1039.0,166.0){\usebox{\plotpoint}}
\put(1039.0,166.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1046.0,165.0){\usebox{\plotpoint}}
\put(1046.0,165.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1055.0,164.0){\usebox{\plotpoint}}
\put(1055.0,164.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1065.0,163.0){\usebox{\plotpoint}}
\put(1065.0,163.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1078.0,162.0){\usebox{\plotpoint}}
\put(1078.0,162.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1095.0,161.0){\usebox{\plotpoint}}
\put(1120,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.0,161.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1121,160){\usebox{\plotpoint}}
\put(1121,160){\usebox{\plotpoint}}
\put(1121,160){\usebox{\plotpoint}}
\put(1121,160){\usebox{\plotpoint}}
\put(1121.0,160.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(141,124){\usebox{\plotpoint}}
\put(141,124){\usebox{\plotpoint}}
\put(141,124){\usebox{\plotpoint}}
\put(141.0,124.0){\rule[-0.200pt]{52.275pt}{0.400pt}}
\put(358.0,124.0){\usebox{\plotpoint}}
\put(358.0,125.0){\rule[-0.200pt]{59.502pt}{0.400pt}}
\put(605.0,125.0){\usebox{\plotpoint}}
\put(605.0,126.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(649.0,126.0){\usebox{\plotpoint}}
\put(649.0,127.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(661.0,127.0){\usebox{\plotpoint}}
\put(661.0,128.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(667.0,128.0){\usebox{\plotpoint}}
\put(667.0,129.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(671.0,129.0){\usebox{\plotpoint}}
\put(673,129.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,131){\usebox{\plotpoint}}
\put(674,131){\usebox{\plotpoint}}
\put(674,131){\usebox{\plotpoint}}
\put(674,131){\usebox{\plotpoint}}
\put(674,131){\usebox{\plotpoint}}
\put(674.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676.0,131.0){\usebox{\plotpoint}}
\put(677,131.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,132.0){\usebox{\plotpoint}}
\put(678,133){\usebox{\plotpoint}}
\put(678,133){\usebox{\plotpoint}}
\put(678,133){\usebox{\plotpoint}}
\put(678,133){\usebox{\plotpoint}}
\put(678.0,133.0){\usebox{\plotpoint}}
\put(679.0,133.0){\usebox{\plotpoint}}
\put(680,133.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,134.0){\usebox{\plotpoint}}
\put(681,135){\usebox{\plotpoint}}
\put(681,135){\usebox{\plotpoint}}
\put(681,135){\usebox{\plotpoint}}
\put(681,135){\usebox{\plotpoint}}
\put(681.0,135.0){\usebox{\plotpoint}}
\put(682.0,135.0){\usebox{\plotpoint}}
\put(682.0,136.0){\usebox{\plotpoint}}
\put(683.0,136.0){\usebox{\plotpoint}}
\put(683.0,137.0){\usebox{\plotpoint}}
\put(684.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684.0,139.0){\usebox{\plotpoint}}
\put(685.0,139.0){\usebox{\plotpoint}}
\put(685.0,140.0){\usebox{\plotpoint}}
\put(686.0,140.0){\usebox{\plotpoint}}
\put(686.0,141.0){\usebox{\plotpoint}}
\put(687.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(687.0,143.0){\usebox{\plotpoint}}
\put(688,143.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,143.0){\usebox{\plotpoint}}
\put(689,145){\usebox{\plotpoint}}
\put(689,145){\usebox{\plotpoint}}
\put(689,145.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,145.0){\usebox{\plotpoint}}
\put(690,147){\usebox{\plotpoint}}
\put(690,147.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,147.0){\usebox{\plotpoint}}
\put(691,149){\usebox{\plotpoint}}
\put(691.0,149.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(691.0,151.0){\usebox{\plotpoint}}
\put(692.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(692.0,154.0){\usebox{\plotpoint}}
\put(693,155.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,154.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(694,158.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(695,162.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,160.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(696,166.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,164.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(697,171.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,168.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(698,176.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(699,181.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,178.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(700,187.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,183.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(700.67,194){\rule{0.400pt}{0.482pt}}
\multiput(700.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(701.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(701.67,202){\rule{0.400pt}{0.482pt}}
\multiput(701.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702.0,196.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(703,209.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,204.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(703.67,218){\rule{0.400pt}{0.482pt}}
\multiput(703.17,218.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(704.0,211.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(704.67,228){\rule{0.400pt}{0.482pt}}
\multiput(704.17,228.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(705.0,220.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(705.67,238){\rule{0.400pt}{0.482pt}}
\multiput(705.17,238.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706.0,230.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(706.67,250){\rule{0.400pt}{0.723pt}}
\multiput(706.17,250.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(707.0,240.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.67,262){\rule{0.400pt}{0.482pt}}
\multiput(707.17,262.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(708.0,253.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(708.67,273){\rule{0.400pt}{0.723pt}}
\multiput(708.17,273.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(709.0,264.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(709.67,289){\rule{0.400pt}{0.482pt}}
\multiput(709.17,289.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(710.0,276.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(710.67,302){\rule{0.400pt}{0.723pt}}
\multiput(710.17,302.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(711.0,291.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(711.67,319){\rule{0.400pt}{0.723pt}}
\multiput(711.17,319.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(712.0,305.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(712.67,334){\rule{0.400pt}{0.723pt}}
\multiput(712.17,334.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(713.0,322.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(713.67,349){\rule{0.400pt}{0.723pt}}
\multiput(713.17,349.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(714.0,337.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(714.67,367){\rule{0.400pt}{0.723pt}}
\multiput(714.17,367.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(715.0,352.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(715.67,383){\rule{0.400pt}{0.723pt}}
\multiput(715.17,383.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(716.0,370.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(716.67,401){\rule{0.400pt}{0.723pt}}
\multiput(716.17,401.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(717.0,386.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(717.67,416){\rule{0.400pt}{0.723pt}}
\multiput(717.17,416.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(718.0,404.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(718.67,430){\rule{0.400pt}{0.723pt}}
\multiput(718.17,430.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(719.0,419.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(719.67,447){\rule{0.400pt}{0.482pt}}
\multiput(719.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.0,433.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(720.67,459){\rule{0.400pt}{0.482pt}}
\multiput(720.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(721.0,449.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721.67,470){\rule{0.400pt}{0.482pt}}
\multiput(721.17,470.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722.0,461.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(722.67,480){\rule{0.400pt}{0.482pt}}
\multiput(722.17,480.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(723.0,472.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(724,487.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,482.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(725,492.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,489.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(726.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(726.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728,492.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(729,493){\usebox{\plotpoint}}
\put(729,488.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(730,480.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,482.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(730.67,472){\rule{0.400pt}{0.482pt}}
\multiput(730.17,473.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(731.0,474.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(731.67,462){\rule{0.400pt}{0.482pt}}
\multiput(731.17,463.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732.0,464.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(732.67,449){\rule{0.400pt}{0.482pt}}
\multiput(732.17,450.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733.0,451.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(733.67,436){\rule{0.400pt}{0.723pt}}
\multiput(733.17,437.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(734.0,439.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734.67,420){\rule{0.400pt}{0.723pt}}
\multiput(734.17,421.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(735.0,423.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(735.67,407){\rule{0.400pt}{0.482pt}}
\multiput(735.17,408.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(736.0,409.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(736.67,393){\rule{0.400pt}{0.723pt}}
\multiput(736.17,394.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(737.0,396.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(737.67,376){\rule{0.400pt}{0.723pt}}
\multiput(737.17,377.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(738.0,379.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(738.67,362){\rule{0.400pt}{0.723pt}}
\multiput(738.17,363.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(739.0,365.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(739.67,346){\rule{0.400pt}{0.723pt}}
\multiput(739.17,347.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(740.0,349.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(740.67,334){\rule{0.400pt}{0.482pt}}
\multiput(740.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741.0,336.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741.67,321){\rule{0.400pt}{0.723pt}}
\multiput(741.17,322.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(742.0,324.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742.67,307){\rule{0.400pt}{0.723pt}}
\multiput(742.17,308.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(743.0,310.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(743.67,296){\rule{0.400pt}{0.482pt}}
\multiput(743.17,297.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744.0,298.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(744.67,284){\rule{0.400pt}{0.482pt}}
\multiput(744.17,285.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,286.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(745.67,275){\rule{0.400pt}{0.482pt}}
\multiput(745.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.0,277.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(746.67,266){\rule{0.400pt}{0.482pt}}
\multiput(746.17,267.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,268.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(747.67,256){\rule{0.400pt}{0.482pt}}
\multiput(747.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(749,248.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,250.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(750,241.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,243.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(751,234.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,236.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(752,228.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,230.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(753,222.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,224.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(754.0,219.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(754.0,219.0){\usebox{\plotpoint}}
\put(755,213.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,215.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(756,214){\usebox{\plotpoint}}
\put(756,209.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,211.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(757.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(757.0,207.0){\usebox{\plotpoint}}
\put(758,202.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(759,203){\usebox{\plotpoint}}
\put(759,199.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,201.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760,200){\usebox{\plotpoint}}
\put(760.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760.0,198.0){\usebox{\plotpoint}}
\put(761,194.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(762,195){\usebox{\plotpoint}}
\put(762,192.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,194.0){\usebox{\plotpoint}}
\put(763,193){\usebox{\plotpoint}}
\put(763,193){\usebox{\plotpoint}}
\put(763,190.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,192.0){\usebox{\plotpoint}}
\put(764,191){\usebox{\plotpoint}}
\put(764,191){\usebox{\plotpoint}}
\put(764.0,190.0){\usebox{\plotpoint}}
\put(764.0,190.0){\usebox{\plotpoint}}
\put(765.0,188.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(765.0,188.0){\usebox{\plotpoint}}
\put(766,185.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,187.0){\usebox{\plotpoint}}
\put(767,186){\usebox{\plotpoint}}
\put(767,186){\usebox{\plotpoint}}
\put(767,186){\usebox{\plotpoint}}
\put(767,186){\usebox{\plotpoint}}
\put(767,184.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,185){\usebox{\plotpoint}}
\put(768,185){\usebox{\plotpoint}}
\put(768,185){\usebox{\plotpoint}}
\put(768.0,184.0){\usebox{\plotpoint}}
\put(768.0,184.0){\usebox{\plotpoint}}
\put(769.0,183.0){\usebox{\plotpoint}}
\put(769.0,183.0){\usebox{\plotpoint}}
\put(770.0,182.0){\usebox{\plotpoint}}
\put(770.0,182.0){\usebox{\plotpoint}}
\put(771.0,181.0){\usebox{\plotpoint}}
\put(771.0,181.0){\usebox{\plotpoint}}
\put(772.0,180.0){\usebox{\plotpoint}}
\put(773,178.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,180.0){\usebox{\plotpoint}}
\put(774,179){\usebox{\plotpoint}}
\put(774,179){\usebox{\plotpoint}}
\put(774,179){\usebox{\plotpoint}}
\put(774,179){\usebox{\plotpoint}}
\put(774.0,179.0){\usebox{\plotpoint}}
\put(775.0,178.0){\usebox{\plotpoint}}
\put(775.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,177.0){\usebox{\plotpoint}}
\put(777.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779.0,176.0){\usebox{\plotpoint}}
\put(779.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781.0,175.0){\usebox{\plotpoint}}
\put(781.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783.0,174.0){\usebox{\plotpoint}}
\put(783.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(786.0,173.0){\usebox{\plotpoint}}
\put(786.0,173.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(789.0,172.0){\usebox{\plotpoint}}
\put(789.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(792.0,171.0){\usebox{\plotpoint}}
\put(796,169.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,171.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(797,170){\usebox{\plotpoint}}
\put(797,170){\usebox{\plotpoint}}
\put(797,170){\usebox{\plotpoint}}
\put(797,170){\usebox{\plotpoint}}
\put(801,168.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(802,169){\usebox{\plotpoint}}
\put(802,169){\usebox{\plotpoint}}
\put(802,169){\usebox{\plotpoint}}
\put(802,169){\usebox{\plotpoint}}
\put(802.0,169.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(808.0,168.0){\usebox{\plotpoint}}
\put(808.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(141,124){\usebox{\plotpoint}}
\put(141,124){\usebox{\plotpoint}}
\put(141,124){\usebox{\plotpoint}}
\put(141.0,124.0){\rule[-0.200pt]{47.457pt}{0.400pt}}
\put(338.0,124.0){\usebox{\plotpoint}}
\put(338.0,125.0){\rule[-0.200pt]{50.348pt}{0.400pt}}
\put(547.0,125.0){\usebox{\plotpoint}}
\put(547.0,126.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(559.0,126.0){\usebox{\plotpoint}}
\put(559.0,127.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(563.0,127.0){\usebox{\plotpoint}}
\put(563.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565.0,128.0){\usebox{\plotpoint}}
\put(565.0,129.0){\usebox{\plotpoint}}
\put(566.0,129.0){\usebox{\plotpoint}}
\put(566.0,130.0){\usebox{\plotpoint}}
\put(567.0,130.0){\usebox{\plotpoint}}
\put(567.0,131.0){\usebox{\plotpoint}}
\put(568.0,131.0){\usebox{\plotpoint}}
\put(568.0,132.0){\usebox{\plotpoint}}
\put(569.0,132.0){\usebox{\plotpoint}}
\put(569.0,133.0){\usebox{\plotpoint}}
\put(570.0,133.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(570.0,135.0){\usebox{\plotpoint}}
\put(571,135.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,135.0){\usebox{\plotpoint}}
\put(572,137){\usebox{\plotpoint}}
\put(572,138.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573,140){\usebox{\plotpoint}}
\put(573,141.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574,143){\usebox{\plotpoint}}
\put(574,144.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575,149.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,146.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(576,155.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,151.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(576.67,163){\rule{0.400pt}{0.482pt}}
\multiput(576.17,163.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,157.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(578,171.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,165.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(578.67,181){\rule{0.400pt}{0.482pt}}
\multiput(578.17,181.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579.0,173.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(579.67,195){\rule{0.400pt}{0.723pt}}
\multiput(579.17,195.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(580.0,183.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(580.67,210){\rule{0.400pt}{0.723pt}}
\multiput(580.17,210.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(581.0,198.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(581.67,227){\rule{0.400pt}{0.964pt}}
\multiput(581.17,227.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(582.0,213.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(582.67,252){\rule{0.400pt}{1.204pt}}
\multiput(582.17,252.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(583.0,231.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(583.67,277){\rule{0.400pt}{1.204pt}}
\multiput(583.17,277.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(584.0,257.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.67,312){\rule{0.400pt}{1.445pt}}
\multiput(584.17,312.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(585.0,282.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(585.67,346){\rule{0.400pt}{1.686pt}}
\multiput(585.17,346.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(586.0,318.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(586.67,384){\rule{0.400pt}{1.927pt}}
\multiput(586.17,384.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(587.0,353.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(587.67,434){\rule{0.400pt}{2.168pt}}
\multiput(587.17,434.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(588.0,392.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(588.67,479){\rule{0.400pt}{2.168pt}}
\multiput(588.17,479.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(589.0,443.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(589.67,534){\rule{0.400pt}{2.168pt}}
\multiput(589.17,534.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(590.0,488.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(590.67,579){\rule{0.400pt}{2.168pt}}
\multiput(590.17,579.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(591.0,543.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(591.67,620){\rule{0.400pt}{1.927pt}}
\multiput(591.17,620.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(592.0,588.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(592.67,662){\rule{0.400pt}{1.204pt}}
\multiput(592.17,662.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(593.0,628.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(593.67,686){\rule{0.400pt}{0.964pt}}
\multiput(593.17,686.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(594.0,667.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(595,699.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,690.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(596,701){\usebox{\plotpoint}}
\put(596,701){\usebox{\plotpoint}}
\put(595.67,697){\rule{0.400pt}{0.482pt}}
\multiput(595.17,698.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.0,699.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.67,682){\rule{0.400pt}{0.964pt}}
\multiput(596.17,684.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(597.0,686.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(597.67,650){\rule{0.400pt}{1.445pt}}
\multiput(597.17,653.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(598.0,656.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(598.67,614){\rule{0.400pt}{1.927pt}}
\multiput(598.17,618.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(599.0,622.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(599.67,565){\rule{0.400pt}{2.168pt}}
\multiput(599.17,569.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(600.0,574.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(600.67,522){\rule{0.400pt}{2.168pt}}
\multiput(600.17,526.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(601.0,531.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(601.67,480){\rule{0.400pt}{1.927pt}}
\multiput(601.17,484.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(602.0,488.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(602.67,431){\rule{0.400pt}{1.927pt}}
\multiput(602.17,435.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(603.0,439.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(603.67,394){\rule{0.400pt}{1.686pt}}
\multiput(603.17,397.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(604.0,401.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(604.67,354){\rule{0.400pt}{1.445pt}}
\multiput(604.17,357.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(605.0,360.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(605.67,325){\rule{0.400pt}{1.445pt}}
\multiput(605.17,328.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(606.0,331.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(606.67,301){\rule{0.400pt}{0.964pt}}
\multiput(606.17,303.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(607.0,305.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.67,276){\rule{0.400pt}{0.964pt}}
\multiput(607.17,278.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(608.0,280.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(608.67,259){\rule{0.400pt}{0.723pt}}
\multiput(608.17,260.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(609.0,262.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(609.67,245){\rule{0.400pt}{0.723pt}}
\multiput(609.17,246.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(610.0,248.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(610.67,232){\rule{0.400pt}{0.482pt}}
\multiput(610.17,233.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611.0,234.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(611.67,223){\rule{0.400pt}{0.482pt}}
\multiput(611.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.0,225.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(613,214.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,216.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(614.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,228){\makebox(0,0)[r]{1.0}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,334){\makebox(0,0)[r]{2.0}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,439){\makebox(0,0)[r]{3.0}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,544){\makebox(0,0)[r]{4.0}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,649){\makebox(0,0)[r]{5.0}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,755){\makebox(0,0)[r]{6.0}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{7.0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0.000}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){0.005}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){0.010}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,82){\makebox(0,0){0.015}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.020}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){$N^{-2/3}\rule{7mm}{0pt}$}}
\put(516,334){\makebox(0,0)[l]{$N^{2/3}\Delta\omega$}}
\put(318,597){\makebox(0,0)[l]{$N^{1/3}(\omega_{c,N}-\omega_\theta)$}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1150,770){\usebox{\plotpoint}}
\multiput(1146.96,768.92)(-0.791,-0.500){479}{\rule{0.732pt}{0.120pt}}
\multiput(1148.48,769.17)(-379.480,-241.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(765.18,527.92)(-1.027,-0.499){231}{\rule{0.921pt}{0.120pt}}
\multiput(767.09,528.17)(-238.089,-117.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(524.03,410.92)(-1.378,-0.499){107}{\rule{1.198pt}{0.120pt}}
\multiput(526.51,411.17)(-148.513,-55.000){2}{\rule{0.599pt}{0.400pt}}
\put(1150,770){\circle*{18}}
\put(769,529){\circle*{18}}
\put(529,412){\circle*{18}}
\put(378,357){\circle*{18}}
\put(1150,608){\usebox{\plotpoint}}
\multiput(1135.53,606.92)(-4.262,-0.498){87}{\rule{3.487pt}{0.120pt}}
\multiput(1142.76,607.17)(-373.763,-45.000){2}{\rule{1.743pt}{0.400pt}}
\multiput(754.84,561.92)(-4.182,-0.497){55}{\rule{3.410pt}{0.120pt}}
\multiput(761.92,562.17)(-232.922,-29.000){2}{\rule{1.705pt}{0.400pt}}
\multiput(512.91,532.92)(-4.818,-0.494){29}{\rule{3.875pt}{0.119pt}}
\multiput(520.96,533.17)(-142.957,-16.000){2}{\rule{1.938pt}{0.400pt}}
\put(1150,608){\circle{18}}
\put(769,563){\circle{18}}
\put(529,534){\circle{18}}
\put(378,518){\circle{18}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,228){\makebox(0,0)[r]{5}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,334){\makebox(0,0)[r]{10}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,439){\makebox(0,0)[r]{15}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,544){\makebox(0,0)[r]{20}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,649){\makebox(0,0)[r]{25}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,755){\makebox(0,0)[r]{30}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{35}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0.0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,82){\makebox(0,0){0.1}}
\put(401.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){0.2}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,82){\makebox(0,0){0.3}}
\put(920.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){0.4}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\rho(x)\rule{7mm}{0pt}$}}
\put(790,21){\makebox(0,0){$x=m/N$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141,123){\usebox{\plotpoint}}
\put(202,122.67){\rule{1.204pt}{0.400pt}}
\multiput(202.00,122.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(212,123.67){\rule{1.204pt}{0.400pt}}
\multiput(212.00,123.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(217,124.67){\rule{1.204pt}{0.400pt}}
\multiput(217.00,124.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(222,126.17){\rule{1.100pt}{0.400pt}}
\multiput(222.00,125.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(227.00,128.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(227.00,127.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(232.00,131.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(232.00,130.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(237.00,134.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(237.00,133.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(242.00,137.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(242.00,136.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(247.00,142.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(247.00,141.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(253.59,147.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(252.17,147.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(258.59,153.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(257.17,153.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(263.59,159.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(262.17,159.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(268.59,166.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(267.17,166.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(273.59,173.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(272.17,173.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(278.59,180.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(277.17,180.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(283.59,187.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(282.17,187.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(288.59,193.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(287.17,193.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(293.00,199.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(293.00,198.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(298.00,204.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(298.00,203.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(303.00,209.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(303.00,208.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(308.00,212.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(308.00,211.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(313,215.17){\rule{1.100pt}{0.400pt}}
\multiput(313.00,214.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(318,217.17){\rule{1.300pt}{0.400pt}}
\multiput(318.00,216.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(207.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(334,217.67){\rule{1.204pt}{0.400pt}}
\multiput(334.00,218.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(339,216.67){\rule{1.204pt}{0.400pt}}
\multiput(339.00,217.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(344,215.17){\rule{1.100pt}{0.400pt}}
\multiput(344.00,216.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(349,213.17){\rule{1.100pt}{0.400pt}}
\multiput(349.00,214.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(354,211.17){\rule{1.100pt}{0.400pt}}
\multiput(354.00,212.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(359,209.17){\rule{1.100pt}{0.400pt}}
\multiput(359.00,210.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(364.00,207.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(364.00,208.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(369.00,204.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(369.00,205.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(374.00,201.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(374.00,202.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(379,198.17){\rule{1.100pt}{0.400pt}}
\multiput(379.00,199.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(384.00,196.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(384.00,197.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(389.00,193.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(389.00,194.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(395,190.17){\rule{1.100pt}{0.400pt}}
\multiput(395.00,191.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(400.00,188.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(400.00,189.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(405,185.17){\rule{1.100pt}{0.400pt}}
\multiput(405.00,186.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(410,183.17){\rule{1.100pt}{0.400pt}}
\multiput(410.00,184.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(415.00,181.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(415.00,182.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(420,178.67){\rule{1.204pt}{0.400pt}}
\multiput(420.00,179.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(425,177.17){\rule{1.100pt}{0.400pt}}
\multiput(425.00,178.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(430,175.17){\rule{1.100pt}{0.400pt}}
\multiput(430.00,176.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(435,173.17){\rule{1.100pt}{0.400pt}}
\multiput(435.00,174.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(440,171.67){\rule{1.204pt}{0.400pt}}
\multiput(440.00,172.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(445,170.67){\rule{1.204pt}{0.400pt}}
\multiput(445.00,171.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(450,169.67){\rule{1.204pt}{0.400pt}}
\multiput(450.00,170.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(455,168.67){\rule{1.204pt}{0.400pt}}
\multiput(455.00,169.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(460,167.17){\rule{1.300pt}{0.400pt}}
\multiput(460.00,168.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(466,165.67){\rule{1.204pt}{0.400pt}}
\multiput(466.00,166.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(471,164.67){\rule{1.204pt}{0.400pt}}
\multiput(471.00,165.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(324.0,219.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(481,163.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,164.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(476.0,165.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(491,162.67){\rule{1.204pt}{0.400pt}}
\multiput(491.00,163.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486.0,164.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(506,161.67){\rule{1.204pt}{0.400pt}}
\multiput(506.00,162.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(567,161.67){\rule{1.204pt}{0.400pt}}
\multiput(567.00,161.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(511.0,162.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(582,162.67){\rule{1.204pt}{0.400pt}}
\multiput(582.00,162.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(587,163.67){\rule{1.204pt}{0.400pt}}
\multiput(587.00,163.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(572.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(602,164.67){\rule{1.204pt}{0.400pt}}
\multiput(602.00,164.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(592.0,165.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(613,165.67){\rule{1.204pt}{0.400pt}}
\multiput(613.00,165.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(618,166.67){\rule{1.204pt}{0.400pt}}
\multiput(618.00,166.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(623,166.67){\rule{1.204pt}{0.400pt}}
\multiput(623.00,167.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(628,166.67){\rule{1.204pt}{0.400pt}}
\multiput(628.00,166.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(633,167.67){\rule{1.204pt}{0.400pt}}
\multiput(633.00,167.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(607.0,166.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(648,169.17){\rule{1.100pt}{0.400pt}}
\multiput(648.00,168.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(638.0,169.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(658,170.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,170.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653.0,171.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(668,171.67){\rule{1.204pt}{0.400pt}}
\multiput(668.00,171.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(673,172.67){\rule{1.204pt}{0.400pt}}
\multiput(673.00,172.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663.0,172.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(684,173.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,173.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,175.17){\rule{1.100pt}{0.400pt}}
\multiput(689.00,174.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(678.0,174.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(704,176.67){\rule{1.204pt}{0.400pt}}
\multiput(704.00,176.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(709,178.17){\rule{1.100pt}{0.400pt}}
\multiput(709.00,177.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(694.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(719,179.67){\rule{1.204pt}{0.400pt}}
\multiput(719.00,179.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(714.0,180.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(729,181.17){\rule{1.100pt}{0.400pt}}
\multiput(729.00,180.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(724.0,181.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(739,182.67){\rule{1.204pt}{0.400pt}}
\multiput(739.00,182.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(744,183.67){\rule{1.204pt}{0.400pt}}
\multiput(744.00,183.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(749,184.67){\rule{1.445pt}{0.400pt}}
\multiput(749.00,184.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(734.0,183.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(760,185.67){\rule{1.204pt}{0.400pt}}
\multiput(760.00,185.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(765,186.67){\rule{1.204pt}{0.400pt}}
\multiput(765.00,186.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(770,187.67){\rule{1.204pt}{0.400pt}}
\multiput(770.00,187.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(755.0,186.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(780,188.67){\rule{1.204pt}{0.400pt}}
\multiput(780.00,188.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(785,189.67){\rule{1.204pt}{0.400pt}}
\multiput(785.00,189.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(790,190.67){\rule{1.204pt}{0.400pt}}
\multiput(790.00,190.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(795,190.67){\rule{1.204pt}{0.400pt}}
\multiput(795.00,191.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(800,190.67){\rule{1.204pt}{0.400pt}}
\multiput(800.00,190.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(805,191.67){\rule{1.204pt}{0.400pt}}
\multiput(805.00,191.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(775.0,189.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(820,192.67){\rule{1.204pt}{0.400pt}}
\multiput(820.00,192.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(810.0,193.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(831,193.67){\rule{1.204pt}{0.400pt}}
\multiput(831.00,193.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(825.0,194.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(841,195.17){\rule{1.100pt}{0.400pt}}
\multiput(841.00,194.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(846,195.17){\rule{1.100pt}{0.400pt}}
\multiput(846.00,196.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(851,194.67){\rule{1.204pt}{0.400pt}}
\multiput(851.00,194.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(856,195.67){\rule{1.204pt}{0.400pt}}
\multiput(856.00,195.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(836.0,195.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(881,196.67){\rule{1.204pt}{0.400pt}}
\multiput(881.00,196.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(861.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(917,196.67){\rule{1.204pt}{0.400pt}}
\multiput(917.00,197.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(922,195.67){\rule{1.204pt}{0.400pt}}
\multiput(922.00,196.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(886.0,198.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(937,194.67){\rule{1.204pt}{0.400pt}}
\multiput(937.00,195.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(927.0,196.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(952,193.17){\rule{1.100pt}{0.400pt}}
\multiput(952.00,194.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(942.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(962,191.67){\rule{1.204pt}{0.400pt}}
\multiput(962.00,192.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(957.0,193.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(973,190.17){\rule{1.100pt}{0.400pt}}
\multiput(973.00,191.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(967.0,192.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(983,188.67){\rule{1.204pt}{0.400pt}}
\multiput(983.00,189.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(988,187.67){\rule{1.204pt}{0.400pt}}
\multiput(988.00,188.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(993,186.17){\rule{1.100pt}{0.400pt}}
\multiput(993.00,187.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(998,184.67){\rule{1.204pt}{0.400pt}}
\multiput(998.00,185.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(978.0,190.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1008,183.17){\rule{1.100pt}{0.400pt}}
\multiput(1008.00,184.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1013,181.67){\rule{1.204pt}{0.400pt}}
\multiput(1013.00,182.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1018,180.67){\rule{1.204pt}{0.400pt}}
\multiput(1018.00,181.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1023,179.67){\rule{1.204pt}{0.400pt}}
\multiput(1023.00,180.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1028,178.67){\rule{1.204pt}{0.400pt}}
\multiput(1028.00,179.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1033,177.17){\rule{1.100pt}{0.400pt}}
\multiput(1033.00,178.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1038,175.67){\rule{1.445pt}{0.400pt}}
\multiput(1038.00,176.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1044,174.67){\rule{1.204pt}{0.400pt}}
\multiput(1044.00,175.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1049,173.17){\rule{1.100pt}{0.400pt}}
\multiput(1049.00,174.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1054,171.67){\rule{1.204pt}{0.400pt}}
\multiput(1054.00,172.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1059,170.67){\rule{1.204pt}{0.400pt}}
\multiput(1059.00,171.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1064,169.17){\rule{1.100pt}{0.400pt}}
\multiput(1064.00,170.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1069,167.67){\rule{1.204pt}{0.400pt}}
\multiput(1069.00,168.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1074,166.67){\rule{1.204pt}{0.400pt}}
\multiput(1074.00,167.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1079,165.17){\rule{1.100pt}{0.400pt}}
\multiput(1079.00,166.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1003.0,185.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1089,163.17){\rule{1.100pt}{0.400pt}}
\multiput(1089.00,164.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1094,161.67){\rule{1.204pt}{0.400pt}}
\multiput(1094.00,162.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1099,160.17){\rule{1.100pt}{0.400pt}}
\multiput(1099.00,161.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1104,158.67){\rule{1.204pt}{0.400pt}}
\multiput(1104.00,159.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1109,157.67){\rule{1.445pt}{0.400pt}}
\multiput(1109.00,158.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1115,156.17){\rule{1.100pt}{0.400pt}}
\multiput(1115.00,157.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1120,154.67){\rule{1.204pt}{0.400pt}}
\multiput(1120.00,155.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1125,153.67){\rule{1.204pt}{0.400pt}}
\multiput(1125.00,154.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1130,152.17){\rule{1.100pt}{0.400pt}}
\multiput(1130.00,153.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1135,150.67){\rule{1.204pt}{0.400pt}}
\multiput(1135.00,151.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1140,149.67){\rule{1.204pt}{0.400pt}}
\multiput(1140.00,150.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1145,148.67){\rule{1.204pt}{0.400pt}}
\multiput(1145.00,149.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1150,147.17){\rule{1.100pt}{0.400pt}}
\multiput(1150.00,148.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1155,145.67){\rule{1.204pt}{0.400pt}}
\multiput(1155.00,146.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1160,144.67){\rule{1.204pt}{0.400pt}}
\multiput(1160.00,145.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1084.0,165.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1170,143.17){\rule{1.100pt}{0.400pt}}
\multiput(1170.00,144.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1165.0,145.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1180,141.67){\rule{1.204pt}{0.400pt}}
\multiput(1180.00,142.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1185,140.67){\rule{1.445pt}{0.400pt}}
\multiput(1185.00,141.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1191,139.67){\rule{1.204pt}{0.400pt}}
\multiput(1191.00,140.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1196,138.67){\rule{1.204pt}{0.400pt}}
\multiput(1196.00,139.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1201,137.67){\rule{1.204pt}{0.400pt}}
\multiput(1201.00,138.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1206,136.67){\rule{1.204pt}{0.400pt}}
\multiput(1206.00,137.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1211,135.67){\rule{1.204pt}{0.400pt}}
\multiput(1211.00,136.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1175.0,143.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1221,134.67){\rule{1.204pt}{0.400pt}}
\multiput(1221.00,135.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1226,133.67){\rule{1.204pt}{0.400pt}}
\multiput(1226.00,134.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1216.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1236,132.67){\rule{1.204pt}{0.400pt}}
\multiput(1236.00,133.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1241,131.67){\rule{1.204pt}{0.400pt}}
\multiput(1241.00,132.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1231.0,134.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1251,130.67){\rule{1.204pt}{0.400pt}}
\multiput(1251.00,131.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1246.0,132.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1262,129.67){\rule{1.204pt}{0.400pt}}
\multiput(1262.00,130.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1256.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1272,128.67){\rule{1.204pt}{0.400pt}}
\multiput(1272.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1267.0,130.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1282,127.67){\rule{1.204pt}{0.400pt}}
\multiput(1282.00,128.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1277.0,129.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1297,126.67){\rule{1.204pt}{0.400pt}}
\multiput(1297.00,127.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1287.0,128.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1312,125.67){\rule{1.204pt}{0.400pt}}
\multiput(1312.00,126.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1302.0,127.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1327,124.67){\rule{1.445pt}{0.400pt}}
\multiput(1327.00,125.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1317.0,126.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1358,123.67){\rule{1.204pt}{0.400pt}}
\multiput(1358.00,124.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1333.0,125.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1414,122.67){\rule{1.204pt}{0.400pt}}
\multiput(1414.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1363.0,124.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,123){\usebox{\plotpoint}}
\put(231,122.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(172.0,123.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(232,124){\usebox{\plotpoint}}
\put(234,123.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(235,125){\usebox{\plotpoint}}
\put(235,124.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,126.0){\usebox{\plotpoint}}
\put(237,126.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,126.0){\usebox{\plotpoint}}
\put(238.0,128.0){\usebox{\plotpoint}}
\put(238.67,129){\rule{0.400pt}{0.482pt}}
\multiput(238.17,129.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240,130.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,128.0){\usebox{\plotpoint}}
\put(240.67,134){\rule{0.400pt}{0.482pt}}
\multiput(240.17,134.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(241.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241.67,138){\rule{0.400pt}{0.482pt}}
\multiput(241.17,138.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.67,140){\rule{0.400pt}{0.723pt}}
\multiput(242.17,140.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.67,146){\rule{0.400pt}{0.964pt}}
\multiput(243.17,146.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(244.67,150){\rule{0.400pt}{0.964pt}}
\multiput(244.17,150.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(244.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(245.67,159){\rule{0.400pt}{1.204pt}}
\multiput(245.17,159.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(246.0,154.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(246.67,169){\rule{0.400pt}{1.445pt}}
\multiput(246.17,169.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(247.67,175){\rule{0.400pt}{1.686pt}}
\multiput(247.17,175.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(247.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(248.67,189){\rule{0.400pt}{1.927pt}}
\multiput(248.17,189.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(249.67,197){\rule{0.400pt}{2.168pt}}
\multiput(249.17,197.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(249.0,182.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(250.67,216){\rule{0.400pt}{2.409pt}}
\multiput(250.17,216.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(251.67,226){\rule{0.400pt}{2.650pt}}
\multiput(251.17,226.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(251.0,206.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(252.67,249){\rule{0.400pt}{2.891pt}}
\multiput(252.17,249.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(253.0,237.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(253.67,275){\rule{0.400pt}{3.373pt}}
\multiput(253.17,275.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(254.67,289){\rule{0.400pt}{3.373pt}}
\multiput(254.17,289.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(254.0,261.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(255.67,318){\rule{0.400pt}{4.095pt}}
\multiput(255.17,318.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(256.67,335){\rule{0.400pt}{4.095pt}}
\multiput(256.17,335.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(256.0,303.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(257.67,371){\rule{0.400pt}{4.095pt}}
\multiput(257.17,371.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(258.67,388){\rule{0.400pt}{4.336pt}}
\multiput(258.17,388.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(258.0,352.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(259.67,425){\rule{0.400pt}{4.818pt}}
\multiput(259.17,425.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(260.0,406.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(260.67,464){\rule{0.400pt}{5.059pt}}
\multiput(260.17,464.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(261.67,485){\rule{0.400pt}{4.577pt}}
\multiput(261.17,485.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(261.0,445.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(262.67,524){\rule{0.400pt}{5.059pt}}
\multiput(262.17,524.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(263.67,545){\rule{0.400pt}{4.577pt}}
\multiput(263.17,545.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(263.0,504.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264.67,583){\rule{0.400pt}{5.059pt}}
\multiput(264.17,583.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(265.0,564.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(265.67,622){\rule{0.400pt}{4.336pt}}
\multiput(265.17,622.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(266.67,640){\rule{0.400pt}{4.336pt}}
\multiput(266.17,640.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(266.0,604.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(267.67,676){\rule{0.400pt}{3.854pt}}
\multiput(267.17,676.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(268.67,692){\rule{0.400pt}{3.373pt}}
\multiput(268.17,692.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(268.0,658.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(269.67,721){\rule{0.400pt}{2.891pt}}
\multiput(269.17,721.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(270.67,733){\rule{0.400pt}{3.132pt}}
\multiput(270.17,733.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(270.0,706.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(271.67,757){\rule{0.400pt}{1.927pt}}
\multiput(271.17,757.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(272.0,746.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(272.67,776){\rule{0.400pt}{1.445pt}}
\multiput(272.17,776.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(273.67,782){\rule{0.400pt}{1.204pt}}
\multiput(273.17,782.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(273.0,765.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(274.67,791){\rule{0.400pt}{0.482pt}}
\multiput(274.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275.67,793){\rule{0.400pt}{1.204pt}}
\multiput(275.17,793.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(275.0,787.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(276.67,795){\rule{0.400pt}{0.482pt}}
\multiput(276.17,796.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,797.0){\usebox{\plotpoint}}
\put(278.0,795.0){\usebox{\plotpoint}}
\put(278.67,787){\rule{0.400pt}{1.445pt}}
\multiput(278.17,790.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(279.0,793.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(279.67,773){\rule{0.400pt}{2.168pt}}
\multiput(279.17,777.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(280.67,765){\rule{0.400pt}{1.927pt}}
\multiput(280.17,769.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(280.0,782.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(281.67,746){\rule{0.400pt}{2.168pt}}
\multiput(281.17,750.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(282.67,734){\rule{0.400pt}{2.891pt}}
\multiput(282.17,740.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(282.0,755.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(283.67,710){\rule{0.400pt}{3.373pt}}
\multiput(283.17,717.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(284.67,698){\rule{0.400pt}{2.891pt}}
\multiput(284.17,704.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(284.0,724.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(285.67,670){\rule{0.400pt}{3.373pt}}
\multiput(285.17,677.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(286.0,684.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(286.67,641){\rule{0.400pt}{3.854pt}}
\multiput(286.17,649.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(287.67,625){\rule{0.400pt}{3.854pt}}
\multiput(287.17,633.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(287.0,657.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(288.67,594){\rule{0.400pt}{4.095pt}}
\multiput(288.17,602.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(289.67,578){\rule{0.400pt}{3.854pt}}
\multiput(289.17,586.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(289.0,611.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(290.67,546){\rule{0.400pt}{3.373pt}}
\multiput(290.17,553.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(291.0,560.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(291.67,514){\rule{0.400pt}{4.577pt}}
\multiput(291.17,523.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(292.67,498){\rule{0.400pt}{3.854pt}}
\multiput(292.17,506.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(292.0,533.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(293.67,469){\rule{0.400pt}{3.132pt}}
\multiput(293.17,475.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(294.67,455){\rule{0.400pt}{3.373pt}}
\multiput(294.17,462.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(294.0,482.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(295.67,424){\rule{0.400pt}{2.891pt}}
\multiput(295.17,430.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(296.67,408){\rule{0.400pt}{3.854pt}}
\multiput(296.17,416.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(296.0,436.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(297.67,383){\rule{0.400pt}{3.373pt}}
\multiput(297.17,390.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(298.0,397.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(298.67,358){\rule{0.400pt}{3.132pt}}
\multiput(298.17,364.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(299.67,347){\rule{0.400pt}{2.650pt}}
\multiput(299.17,352.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(299.0,371.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(300.67,322){\rule{0.400pt}{3.373pt}}
\multiput(300.17,329.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(301.67,313){\rule{0.400pt}{2.168pt}}
\multiput(301.17,317.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(301.0,336.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(302.67,292){\rule{0.400pt}{2.409pt}}
\multiput(302.17,297.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(303.67,284){\rule{0.400pt}{1.927pt}}
\multiput(303.17,288.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(303.0,302.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(304.67,267){\rule{0.400pt}{1.927pt}}
\multiput(304.17,271.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(305.0,275.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(305.67,250){\rule{0.400pt}{2.168pt}}
\multiput(305.17,254.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(306.67,244){\rule{0.400pt}{1.445pt}}
\multiput(306.17,247.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(306.0,259.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(307.67,230){\rule{0.400pt}{1.445pt}}
\multiput(307.17,233.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(308.67,224){\rule{0.400pt}{1.445pt}}
\multiput(308.17,227.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(308.0,236.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(309.67,211){\rule{0.400pt}{1.445pt}}
\multiput(309.17,214.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(310.0,217.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(310.67,202){\rule{0.400pt}{1.204pt}}
\multiput(310.17,204.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(311.67,197){\rule{0.400pt}{1.204pt}}
\multiput(311.17,199.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(311.0,207.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(312.67,188){\rule{0.400pt}{0.964pt}}
\multiput(312.17,190.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(313.67,183){\rule{0.400pt}{1.204pt}}
\multiput(313.17,185.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(313.0,192.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(314.67,177){\rule{0.400pt}{0.723pt}}
\multiput(314.17,178.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(315.67,174){\rule{0.400pt}{0.723pt}}
\multiput(315.17,175.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(315.0,180.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(316.67,168){\rule{0.400pt}{0.482pt}}
\multiput(316.17,169.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317.0,170.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(317.67,162){\rule{0.400pt}{0.723pt}}
\multiput(317.17,163.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(318.67,160){\rule{0.400pt}{0.482pt}}
\multiput(318.17,161.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(319.67,156){\rule{0.400pt}{0.482pt}}
\multiput(319.17,157.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320.67,154){\rule{0.400pt}{0.482pt}}
\multiput(320.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322,150.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.67,149){\rule{0.400pt}{0.482pt}}
\multiput(322.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324,145.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.67,143){\rule{0.400pt}{0.482pt}}
\multiput(324.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326,141.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,145.0){\usebox{\plotpoint}}
\put(327,139.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,141.0){\usebox{\plotpoint}}
\put(328.0,140.0){\usebox{\plotpoint}}
\put(329.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330,136.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,138.0){\usebox{\plotpoint}}
\put(331.0,136.0){\usebox{\plotpoint}}
\put(331.0,136.0){\usebox{\plotpoint}}
\put(332,133.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,135.0){\usebox{\plotpoint}}
\put(333.0,134.0){\usebox{\plotpoint}}
\put(334,131.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,133.0){\usebox{\plotpoint}}
\put(336,130.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,132.0){\usebox{\plotpoint}}
\put(337,131){\usebox{\plotpoint}}
\put(338,129.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,131.0){\usebox{\plotpoint}}
\put(339,130){\usebox{\plotpoint}}
\put(340,128.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,130.0){\usebox{\plotpoint}}
\put(341,129){\usebox{\plotpoint}}
\put(341.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343.0,128.0){\usebox{\plotpoint}}
\put(346,126.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(352,125.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(353,126){\usebox{\plotpoint}}
\put(353.0,126.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(362.0,125.0){\usebox{\plotpoint}}
\put(362.0,125.0){\usebox{\plotpoint}}
\put(363,124.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,125.0){\usebox{\plotpoint}}
\put(364.0,125.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(367,124.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,125.0){\usebox{\plotpoint}}
\put(400,124.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,125.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(401.0,125.0){\usebox{\plotpoint}}
\put(428,124.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,125.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(429,126){\usebox{\plotpoint}}
\put(429,124.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,125.0){\usebox{\plotpoint}}
\put(431.0,125.0){\usebox{\plotpoint}}
\put(432,124.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,126.0){\usebox{\plotpoint}}
\put(433,125){\usebox{\plotpoint}}
\put(433,124.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,125.0){\usebox{\plotpoint}}
\put(435,124.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,125.0){\usebox{\plotpoint}}
\put(436,126){\usebox{\plotpoint}}
\put(436.0,126.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(446,125.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,126.0){\usebox{\plotpoint}}
\put(447.0,126.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(450.0,126.0){\usebox{\plotpoint}}
\put(450.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,125.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,126.0){\usebox{\plotpoint}}
\put(453,125.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,126.0){\usebox{\plotpoint}}
\put(454.0,127.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(462,126.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,127.0){\usebox{\plotpoint}}
\put(463.0,127.0){\usebox{\plotpoint}}
\put(464.0,127.0){\usebox{\plotpoint}}
\put(470,127.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,128.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(471.0,128.0){\usebox{\plotpoint}}
\put(473,127.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,128.0){\usebox{\plotpoint}}
\put(475,127.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,128.0){\usebox{\plotpoint}}
\put(476,129){\usebox{\plotpoint}}
\put(477,127.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,129.0){\usebox{\plotpoint}}
\put(478.0,128.0){\usebox{\plotpoint}}
\put(479,128.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,128.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,129.0){\usebox{\plotpoint}}
\put(481,129){\usebox{\plotpoint}}
\put(484,127.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,129.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(485,128.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,128.0){\usebox{\plotpoint}}
\put(486,130){\usebox{\plotpoint}}
\put(488,128.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,128.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490.0,130.0){\usebox{\plotpoint}}
\put(491,129.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,131.0){\usebox{\plotpoint}}
\put(492.0,130.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(494.67,129){\rule{0.400pt}{0.482pt}}
\multiput(494.17,129.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496,129.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,129.0){\usebox{\plotpoint}}
\put(497,130){\usebox{\plotpoint}}
\put(497.0,130.0){\usebox{\plotpoint}}
\put(498,129.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,128.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,130.0){\usebox{\plotpoint}}
\put(500,129.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,129.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,129.0){\usebox{\plotpoint}}
\put(502,130){\usebox{\plotpoint}}
\put(502,129.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,129.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,130.0){\usebox{\plotpoint}}
\put(504.0,131.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(507,129.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,130.0){\usebox{\plotpoint}}
\put(508.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(510,129.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,130.0){\usebox{\plotpoint}}
\put(513,130.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514.0,131.0){\usebox{\plotpoint}}
\put(515,130.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,131.0){\usebox{\plotpoint}}
\put(516,132){\usebox{\plotpoint}}
\put(516,130.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,131){\usebox{\plotpoint}}
\put(516.67,131){\rule{0.400pt}{0.482pt}}
\multiput(516.17,131.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518,131.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,132){\usebox{\plotpoint}}
\put(521,131.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523,131.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,133.0){\usebox{\plotpoint}}
\put(523.67,131){\rule{0.400pt}{0.482pt}}
\multiput(523.17,132.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,130.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,132.0){\usebox{\plotpoint}}
\put(526.0,132.0){\usebox{\plotpoint}}
\put(527,131.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,133.0){\usebox{\plotpoint}}
\put(528.0,132.0){\usebox{\plotpoint}}
\put(530,131.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,132){\usebox{\plotpoint}}
\put(531,131.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,133.0){\usebox{\plotpoint}}
\put(532.67,132){\rule{0.400pt}{0.482pt}}
\multiput(532.17,133.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.67,132){\rule{0.400pt}{0.482pt}}
\multiput(533.17,132.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.0,133.0){\usebox{\plotpoint}}
\put(535.0,133.0){\usebox{\plotpoint}}
\put(535.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(538,133.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,133.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,133.0){\usebox{\plotpoint}}
\put(540,133.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,132.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,134.0){\usebox{\plotpoint}}
\put(542,133.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,133.0){\usebox{\plotpoint}}
\put(543.0,134.0){\usebox{\plotpoint}}
\put(544.67,134){\rule{0.400pt}{0.482pt}}
\multiput(544.17,134.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546,134.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,133.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,134.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,134.0){\usebox{\plotpoint}}
\put(549,136){\usebox{\plotpoint}}
\put(553,135.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,136.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(554,137){\usebox{\plotpoint}}
\put(554,135.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,136.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556,136.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,138.0){\usebox{\plotpoint}}
\put(557,137){\usebox{\plotpoint}}
\put(556.67,137){\rule{0.400pt}{0.482pt}}
\multiput(556.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558,138.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,137.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,137.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,139.0){\usebox{\plotpoint}}
\put(560.67,138){\rule{0.400pt}{0.723pt}}
\multiput(560.17,139.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(561.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(562,138){\usebox{\plotpoint}}
\put(561.67,138){\rule{0.400pt}{0.482pt}}
\multiput(561.17,138.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563,138.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,139.0){\usebox{\plotpoint}}
\put(564.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,139.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,140.0){\usebox{\plotpoint}}
\put(568,139.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,140.0){\usebox{\plotpoint}}
\put(569,141){\usebox{\plotpoint}}
\put(572,140.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,141.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(573,142){\usebox{\plotpoint}}
\put(575,141.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575.67,143){\rule{0.400pt}{0.482pt}}
\multiput(575.17,144.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.67,143){\rule{0.400pt}{0.482pt}}
\multiput(576.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,143.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(578.0,144.0){\usebox{\plotpoint}}
\put(578.67,144){\rule{0.400pt}{0.723pt}}
\multiput(578.17,144.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(578.0,144.0){\usebox{\plotpoint}}
\put(580.0,146.0){\usebox{\plotpoint}}
\put(580.0,146.0){\usebox{\plotpoint}}
\put(581,146.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,145.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,146.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,146.0){\usebox{\plotpoint}}
\put(583.67,147){\rule{0.400pt}{0.482pt}}
\multiput(583.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,147.0){\usebox{\plotpoint}}
\put(585,146.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587,147.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,148.0){\usebox{\plotpoint}}
\put(587.67,148){\rule{0.400pt}{0.482pt}}
\multiput(587.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588.67,148){\rule{0.400pt}{0.482pt}}
\multiput(588.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588.0,149.0){\usebox{\plotpoint}}
\put(589.67,151){\rule{0.400pt}{0.482pt}}
\multiput(589.17,151.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590.67,150){\rule{0.400pt}{0.723pt}}
\multiput(590.17,151.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(590.0,150.0){\usebox{\plotpoint}}
\put(592,151.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(593.0,152.0){\usebox{\plotpoint}}
\put(593.67,151){\rule{0.400pt}{0.482pt}}
\multiput(593.17,152.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(594.0,152.0){\usebox{\plotpoint}}
\put(595,152.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,151.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(596.67,153){\rule{0.400pt}{0.482pt}}
\multiput(596.17,153.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.67,153){\rule{0.400pt}{0.482pt}}
\multiput(597.17,154.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.0,152.0){\usebox{\plotpoint}}
\put(598.67,154){\rule{0.400pt}{0.482pt}}
\multiput(598.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(599.0,153.0){\usebox{\plotpoint}}
\put(599.67,153){\rule{0.400pt}{1.204pt}}
\multiput(599.17,153.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(600.67,155){\rule{0.400pt}{0.723pt}}
\multiput(600.17,156.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(600.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(601.67,155){\rule{0.400pt}{0.482pt}}
\multiput(601.17,156.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(603,154.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604,154.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,155.0){\usebox{\plotpoint}}
\put(605.0,156.0){\usebox{\plotpoint}}
\put(606,156.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,156.0){\usebox{\plotpoint}}
\put(607.0,158.0){\usebox{\plotpoint}}
\put(608,158.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,159.0){\usebox{\plotpoint}}
\put(609,160){\usebox{\plotpoint}}
\put(608.67,158){\rule{0.400pt}{0.482pt}}
\multiput(608.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.67,158){\rule{0.400pt}{0.723pt}}
\multiput(609.17,158.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(611.0,161.0){\usebox{\plotpoint}}
\put(611.67,162){\rule{0.400pt}{0.723pt}}
\multiput(611.17,162.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(611.0,162.0){\usebox{\plotpoint}}
\put(613.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(613.67,159){\rule{0.400pt}{0.723pt}}
\multiput(613.17,160.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(614.67,159){\rule{0.400pt}{0.964pt}}
\multiput(614.17,159.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(613.0,162.0){\usebox{\plotpoint}}
\put(616,163){\usebox{\plotpoint}}
\put(615.67,161){\rule{0.400pt}{0.482pt}}
\multiput(615.17,162.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.67,161){\rule{0.400pt}{0.482pt}}
\multiput(616.17,161.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,163.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,164.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,163.0){\usebox{\plotpoint}}
\put(619.67,167){\rule{0.400pt}{0.482pt}}
\multiput(619.17,167.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620.0,166.0){\usebox{\plotpoint}}
\put(620.67,168){\rule{0.400pt}{0.964pt}}
\multiput(620.17,168.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(621.67,168){\rule{0.400pt}{0.964pt}}
\multiput(621.17,170.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(621.0,168.0){\usebox{\plotpoint}}
\put(623,169.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,169.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(625,171){\usebox{\plotpoint}}
\put(624.67,169){\rule{0.400pt}{0.482pt}}
\multiput(624.17,170.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626,171.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,171.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,169.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(627.67,171){\rule{0.400pt}{0.723pt}}
\multiput(627.17,171.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(629,172.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,171.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(630.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(630.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(632,175.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,175.0){\usebox{\plotpoint}}
\put(632.67,178){\rule{0.400pt}{0.482pt}}
\multiput(632.17,178.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.67,180){\rule{0.400pt}{0.723pt}}
\multiput(633.17,180.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(633.0,177.0){\usebox{\plotpoint}}
\put(634.67,182){\rule{0.400pt}{0.482pt}}
\multiput(634.17,182.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635.67,182){\rule{0.400pt}{0.482pt}}
\multiput(635.17,183.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635.0,182.0){\usebox{\plotpoint}}
\put(636.67,181){\rule{0.400pt}{0.723pt}}
\multiput(636.17,181.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(637.67,184){\rule{0.400pt}{0.482pt}}
\multiput(637.17,184.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.0,181.0){\usebox{\plotpoint}}
\put(639,186){\usebox{\plotpoint}}
\put(638.67,184){\rule{0.400pt}{0.482pt}}
\multiput(638.17,185.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639.67,186){\rule{0.400pt}{0.723pt}}
\multiput(639.17,187.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(640.67,186){\rule{0.400pt}{0.723pt}}
\multiput(640.17,186.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(640.0,184.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(641.67,190){\rule{0.400pt}{0.482pt}}
\multiput(641.17,190.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(643,190.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,189.0){\usebox{\plotpoint}}
\put(643.67,189){\rule{0.400pt}{1.204pt}}
\multiput(643.17,189.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(644.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.67,193){\rule{0.400pt}{1.445pt}}
\multiput(644.17,193.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(645.67,192){\rule{0.400pt}{1.686pt}}
\multiput(645.17,195.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(645.0,193.0){\usebox{\plotpoint}}
\put(646.67,195){\rule{0.400pt}{0.482pt}}
\multiput(646.17,196.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(647.67,195){\rule{0.400pt}{0.723pt}}
\multiput(647.17,195.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(647.0,192.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(648.67,198){\rule{0.400pt}{0.723pt}}
\multiput(648.17,199.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(650,196.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,198.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(651,200.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,197.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(652.0,202.0){\usebox{\plotpoint}}
\put(652.67,200){\rule{0.400pt}{0.723pt}}
\multiput(652.17,201.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(652.0,203.0){\usebox{\plotpoint}}
\put(653.67,204){\rule{0.400pt}{0.482pt}}
\multiput(653.17,205.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655,202.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,200.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(656,211.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.67,208){\rule{0.400pt}{0.964pt}}
\multiput(656.17,210.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(656.0,203.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(657.67,209){\rule{0.400pt}{1.445pt}}
\multiput(657.17,209.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(658.0,208.0){\usebox{\plotpoint}}
\put(659,211.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(660.0,213.0){\usebox{\plotpoint}}
\put(660.67,211){\rule{0.400pt}{0.723pt}}
\multiput(660.17,211.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(662,213.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663,215){\usebox{\plotpoint}}
\put(663.67,215){\rule{0.400pt}{0.723pt}}
\multiput(663.17,215.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(663.0,215.0){\usebox{\plotpoint}}
\put(664.67,217){\rule{0.400pt}{2.409pt}}
\multiput(664.17,222.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(665.0,218.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(666,222.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.67,224){\rule{0.400pt}{0.482pt}}
\multiput(666.17,224.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666.0,217.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(667.67,223){\rule{0.400pt}{0.482pt}}
\multiput(667.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668.67,223){\rule{0.400pt}{2.409pt}}
\multiput(668.17,223.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(668.0,225.0){\usebox{\plotpoint}}
\put(670,233){\usebox{\plotpoint}}
\put(669.67,224){\rule{0.400pt}{2.168pt}}
\multiput(669.17,228.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(671.0,224.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(671.67,226){\rule{0.400pt}{0.964pt}}
\multiput(671.17,228.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(671.0,230.0){\usebox{\plotpoint}}
\put(673,234.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.67,230){\rule{0.400pt}{1.445pt}}
\multiput(673.17,233.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(673.0,226.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(674.67,235){\rule{0.400pt}{0.964pt}}
\multiput(674.17,237.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(676,234.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,230.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(676.67,228){\rule{0.400pt}{2.891pt}}
\multiput(676.17,234.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(677.0,236.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(677.67,238){\rule{0.400pt}{0.723pt}}
\multiput(677.17,238.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(678.67,241){\rule{0.400pt}{1.445pt}}
\multiput(678.17,241.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(678.0,228.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(679.67,242){\rule{0.400pt}{0.482pt}}
\multiput(679.17,242.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680.67,244){\rule{0.400pt}{1.204pt}}
\multiput(680.17,244.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(680.0,242.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(681.67,247){\rule{0.400pt}{0.964pt}}
\multiput(681.17,247.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(682.67,248){\rule{0.400pt}{0.723pt}}
\multiput(682.17,249.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(682.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(684.0,252.0){\usebox{\plotpoint}}
\put(684.67,251){\rule{0.400pt}{1.686pt}}
\multiput(684.17,251.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(686,257.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,251.0){\usebox{\plotpoint}}
\put(686.67,252){\rule{0.400pt}{2.168pt}}
\multiput(686.17,256.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(688,250.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688.67,253){\rule{0.400pt}{1.686pt}}
\multiput(688.17,253.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(689.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(689.67,256){\rule{0.400pt}{0.482pt}}
\multiput(689.17,256.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(690.67,258){\rule{0.400pt}{0.964pt}}
\multiput(690.17,258.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(690.0,256.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(691.67,261){\rule{0.400pt}{0.723pt}}
\multiput(691.17,261.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(693,262.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,261.0){\usebox{\plotpoint}}
\put(693.67,266){\rule{0.400pt}{0.723pt}}
\multiput(693.17,267.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(694.67,263){\rule{0.400pt}{0.723pt}}
\multiput(694.17,264.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(694.0,263.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(695.67,266){\rule{0.400pt}{1.445pt}}
\multiput(695.17,266.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(696.0,263.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(697,267.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.67,269){\rule{0.400pt}{1.445pt}}
\multiput(697.17,269.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(697.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(699,268.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.67,269){\rule{0.400pt}{3.614pt}}
\multiput(699.17,269.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(699.0,270.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(700.67,272){\rule{0.400pt}{0.964pt}}
\multiput(700.17,272.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(701.67,276){\rule{0.400pt}{1.927pt}}
\multiput(701.17,276.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(701.0,272.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(702.67,278){\rule{0.400pt}{2.168pt}}
\multiput(702.17,278.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(703.0,278.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(703.67,279){\rule{0.400pt}{2.650pt}}
\multiput(703.17,279.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(704.67,290){\rule{0.400pt}{0.482pt}}
\multiput(704.17,290.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(704.0,279.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(705.67,289){\rule{0.400pt}{1.686pt}}
\multiput(705.17,289.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(706.67,285){\rule{0.400pt}{2.650pt}}
\multiput(706.17,290.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(706.0,289.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(708,293.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,294.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,285.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(709.67,282){\rule{0.400pt}{3.132pt}}
\multiput(709.17,282.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(710.0,282.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(710.67,290){\rule{0.400pt}{0.723pt}}
\multiput(710.17,290.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(711.67,293){\rule{0.400pt}{0.482pt}}
\multiput(711.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711.0,290.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(712.67,292){\rule{0.400pt}{1.686pt}}
\multiput(712.17,292.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(713.67,293){\rule{0.400pt}{1.445pt}}
\multiput(713.17,296.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(713.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(714.67,289){\rule{0.400pt}{1.927pt}}
\multiput(714.17,293.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(715.0,293.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(715.67,297){\rule{0.400pt}{1.686pt}}
\multiput(715.17,300.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(716.67,297){\rule{0.400pt}{0.723pt}}
\multiput(716.17,297.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(716.0,289.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(717.67,295){\rule{0.400pt}{0.723pt}}
\multiput(717.17,295.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(718.67,298){\rule{0.400pt}{1.204pt}}
\multiput(718.17,298.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(718.0,295.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(719.67,300){\rule{0.400pt}{0.482pt}}
\multiput(719.17,300.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.67,302){\rule{0.400pt}{1.445pt}}
\multiput(720.17,302.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(720.0,300.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(722,308){\usebox{\plotpoint}}
\put(721.67,302){\rule{0.400pt}{1.445pt}}
\multiput(721.17,305.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(723,302.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,302.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,302.0){\usebox{\plotpoint}}
\put(724.67,305){\rule{0.400pt}{1.204pt}}
\multiput(724.17,305.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(725.67,302){\rule{0.400pt}{1.927pt}}
\multiput(725.17,306.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(725.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(726.67,315){\rule{0.400pt}{0.482pt}}
\multiput(726.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(727.67,313){\rule{0.400pt}{0.964pt}}
\multiput(727.17,315.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(727.0,302.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(728.67,308){\rule{0.400pt}{1.204pt}}
\multiput(728.17,308.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(729.0,308.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(730.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(730.67,302){\rule{0.400pt}{3.373pt}}
\multiput(730.17,309.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(730.0,316.0){\usebox{\plotpoint}}
\put(731.67,309){\rule{0.400pt}{1.445pt}}
\multiput(731.17,312.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(732.67,309){\rule{0.400pt}{2.168pt}}
\multiput(732.17,309.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(732.0,302.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(733.67,305){\rule{0.400pt}{1.686pt}}
\multiput(733.17,308.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(734.0,312.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(735,305){\usebox{\plotpoint}}
\put(734.67,305){\rule{0.400pt}{2.891pt}}
\multiput(734.17,305.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(735.67,305){\rule{0.400pt}{2.891pt}}
\multiput(735.17,311.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(736.67,303){\rule{0.400pt}{2.409pt}}
\multiput(736.17,303.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(737.67,308){\rule{0.400pt}{1.204pt}}
\multiput(737.17,310.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(737.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(738.67,304){\rule{0.400pt}{1.204pt}}
\multiput(738.17,306.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(739.67,300){\rule{0.400pt}{0.964pt}}
\multiput(739.17,302.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(739.0,308.0){\usebox{\plotpoint}}
\put(740.67,299){\rule{0.400pt}{3.373pt}}
\multiput(740.17,299.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(741.0,299.0){\usebox{\plotpoint}}
\put(741.67,301){\rule{0.400pt}{1.927pt}}
\multiput(741.17,305.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(742.67,301){\rule{0.400pt}{3.854pt}}
\multiput(742.17,301.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(742.0,309.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743.67,308){\rule{0.400pt}{0.964pt}}
\multiput(743.17,308.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(744.67,303){\rule{0.400pt}{2.168pt}}
\multiput(744.17,307.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(744.0,308.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(746.0,303.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(747,309.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,310.0){\usebox{\plotpoint}}
\put(747.67,298){\rule{0.400pt}{1.686pt}}
\multiput(747.17,298.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(748.0,298.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(748.67,304){\rule{0.400pt}{1.204pt}}
\multiput(748.17,304.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(749.67,309){\rule{0.400pt}{1.445pt}}
\multiput(749.17,309.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(749.0,304.0){\usebox{\plotpoint}}
\put(750.67,300){\rule{0.400pt}{2.650pt}}
\multiput(750.17,300.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(751.67,303){\rule{0.400pt}{1.927pt}}
\multiput(751.17,307.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(751.0,300.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(753,303){\usebox{\plotpoint}}
\put(753.67,303){\rule{0.400pt}{0.482pt}}
\multiput(753.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.0,303.0){\usebox{\plotpoint}}
\put(754.67,299){\rule{0.400pt}{0.723pt}}
\multiput(754.17,300.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(755.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(755.67,292){\rule{0.400pt}{4.818pt}}
\multiput(755.17,302.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(756.67,288){\rule{0.400pt}{0.964pt}}
\multiput(756.17,290.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(756.0,299.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(757.67,278){\rule{0.400pt}{5.541pt}}
\multiput(757.17,289.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(758.67,278){\rule{0.400pt}{6.986pt}}
\multiput(758.17,278.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(758.0,288.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(759.67,291){\rule{0.400pt}{0.964pt}}
\multiput(759.17,293.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(760.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(760.67,282){\rule{0.400pt}{3.373pt}}
\multiput(760.17,282.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(761.67,294){\rule{0.400pt}{0.482pt}}
\multiput(761.17,295.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761.0,282.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(762.67,280){\rule{0.400pt}{3.132pt}}
\multiput(762.17,280.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(763.67,288){\rule{0.400pt}{1.204pt}}
\multiput(763.17,290.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(763.0,280.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(764.67,283){\rule{0.400pt}{4.095pt}}
\multiput(764.17,283.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(765.67,284){\rule{0.400pt}{3.854pt}}
\multiput(765.17,292.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(765.0,283.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(766.67,272){\rule{0.400pt}{0.482pt}}
\multiput(766.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767.0,272.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(767.67,273){\rule{0.400pt}{3.614pt}}
\multiput(767.17,280.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(768.67,273){\rule{0.400pt}{2.168pt}}
\multiput(768.17,273.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(768.0,274.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(769.67,271){\rule{0.400pt}{3.373pt}}
\multiput(769.17,278.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(770.67,271){\rule{0.400pt}{1.204pt}}
\multiput(770.17,271.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(770.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(771.67,262){\rule{0.400pt}{0.723pt}}
\multiput(771.17,262.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(772.67,265){\rule{0.400pt}{0.723pt}}
\multiput(772.17,265.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(772.0,262.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(774,268){\usebox{\plotpoint}}
\put(773.67,265){\rule{0.400pt}{0.723pt}}
\multiput(773.17,266.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(774.67,256){\rule{0.400pt}{2.650pt}}
\multiput(774.17,261.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(775.67,256){\rule{0.400pt}{2.891pt}}
\multiput(775.17,256.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(775.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(777,258.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.67,253){\rule{0.400pt}{1.445pt}}
\multiput(777.17,256.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(777.0,260.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(778.67,253){\rule{0.400pt}{0.964pt}}
\multiput(778.17,255.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(779.0,253.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(780.0,247.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(780.67,247){\rule{0.400pt}{3.614pt}}
\multiput(780.17,247.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(780.0,247.0){\usebox{\plotpoint}}
\put(781.67,246){\rule{0.400pt}{0.482pt}}
\multiput(781.17,247.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783,244.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,248.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(783.67,247){\rule{0.400pt}{0.723pt}}
\multiput(783.17,248.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(784.67,236){\rule{0.400pt}{2.650pt}}
\multiput(784.17,241.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(784.0,245.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(785.67,241){\rule{0.400pt}{1.204pt}}
\multiput(785.17,243.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(786.0,236.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(787.0,241.0){\usebox{\plotpoint}}
\put(787.67,239){\rule{0.400pt}{0.723pt}}
\multiput(787.17,240.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(787.0,242.0){\usebox{\plotpoint}}
\put(788.67,232){\rule{0.400pt}{2.409pt}}
\multiput(788.17,237.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(789.67,229){\rule{0.400pt}{0.723pt}}
\multiput(789.17,230.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(789.0,239.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(791.0,225.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(791.67,225){\rule{0.400pt}{0.482pt}}
\multiput(791.17,225.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(791.0,225.0){\usebox{\plotpoint}}
\put(792.67,219){\rule{0.400pt}{1.445pt}}
\multiput(792.17,219.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(793.0,219.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(793.67,213){\rule{0.400pt}{2.168pt}}
\multiput(793.17,217.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(794.67,213){\rule{0.400pt}{1.686pt}}
\multiput(794.17,213.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(794.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(795.67,209){\rule{0.400pt}{3.132pt}}
\multiput(795.17,209.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(796.67,208){\rule{0.400pt}{3.373pt}}
\multiput(796.17,215.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(796.0,209.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(797.67,206){\rule{0.400pt}{0.964pt}}
\multiput(797.17,208.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(798.67,206){\rule{0.400pt}{0.964pt}}
\multiput(798.17,206.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(798.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(800,205.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(800.67,205){\rule{0.400pt}{0.964pt}}
\multiput(800.17,205.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(801.67,204){\rule{0.400pt}{1.204pt}}
\multiput(801.17,206.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(801.0,205.0){\usebox{\plotpoint}}
\put(802.67,199){\rule{0.400pt}{0.482pt}}
\multiput(802.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(803.67,201){\rule{0.400pt}{0.964pt}}
\multiput(803.17,201.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(803.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(804.67,194){\rule{0.400pt}{0.964pt}}
\multiput(804.17,196.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(805.0,198.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(805.67,197){\rule{0.400pt}{1.204pt}}
\multiput(805.17,199.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(807,195.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,194.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(808,196){\usebox{\plotpoint}}
\put(807.67,193){\rule{0.400pt}{0.723pt}}
\multiput(807.17,194.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(808.67,193){\rule{0.400pt}{0.964pt}}
\multiput(808.17,193.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(810.0,190.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(810.67,190){\rule{0.400pt}{0.964pt}}
\multiput(810.17,190.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(810.0,190.0){\usebox{\plotpoint}}
\put(812,185.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,186.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(813,187){\usebox{\plotpoint}}
\put(812.67,182){\rule{0.400pt}{1.204pt}}
\multiput(812.17,184.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(813.67,182){\rule{0.400pt}{0.723pt}}
\multiput(813.17,182.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(814.67,181){\rule{0.400pt}{3.373pt}}
\multiput(814.17,188.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(815.0,185.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,181.0){\usebox{\plotpoint}}
\put(816.67,180){\rule{0.400pt}{1.204pt}}
\multiput(816.17,182.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(817.67,177){\rule{0.400pt}{0.723pt}}
\multiput(817.17,178.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(817.0,181.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(818.67,175){\rule{0.400pt}{0.723pt}}
\multiput(818.17,175.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(819.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(820,176.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.67,174){\rule{0.400pt}{0.964pt}}
\multiput(820.17,176.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(820.0,177.0){\usebox{\plotpoint}}
\put(822,174){\usebox{\plotpoint}}
\put(821.67,174){\rule{0.400pt}{0.964pt}}
\multiput(821.17,174.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(822.67,172){\rule{0.400pt}{1.445pt}}
\multiput(822.17,175.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(823.67,170){\rule{0.400pt}{0.964pt}}
\multiput(823.17,172.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(824.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(825,168.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.67,170){\rule{0.400pt}{0.964pt}}
\multiput(825.17,170.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(825.0,169.0){\usebox{\plotpoint}}
\put(826.67,166){\rule{0.400pt}{0.723pt}}
\multiput(826.17,167.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(828,164.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,169.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(829,165){\usebox{\plotpoint}}
\put(829,164.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.67,166){\rule{0.400pt}{0.482pt}}
\multiput(829.17,166.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(831.0,164.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(831.0,164.0){\usebox{\plotpoint}}
\put(831.67,161){\rule{0.400pt}{0.964pt}}
\multiput(831.17,163.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(832.0,164.0){\usebox{\plotpoint}}
\put(833.0,161.0){\usebox{\plotpoint}}
\put(833.67,161){\rule{0.400pt}{0.723pt}}
\multiput(833.17,162.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(834.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(835.0,161.0){\usebox{\plotpoint}}
\put(835.67,159){\rule{0.400pt}{0.723pt}}
\multiput(835.17,159.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(836.67,158){\rule{0.400pt}{0.964pt}}
\multiput(836.17,160.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(836.0,159.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838,158.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(839,155.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.67,156){\rule{0.400pt}{0.482pt}}
\multiput(839.17,156.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(839.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(840.67,155){\rule{0.400pt}{0.964pt}}
\multiput(840.17,155.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(841.67,155){\rule{0.400pt}{0.964pt}}
\multiput(841.17,157.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(841.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(842.67,154){\rule{0.400pt}{0.723pt}}
\multiput(842.17,155.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(843.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(844.0,154.0){\usebox{\plotpoint}}
\put(845,151.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,152.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846,150.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847,150.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,152.0){\usebox{\plotpoint}}
\put(848,152){\usebox{\plotpoint}}
\put(848,150.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,150.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850,152){\usebox{\plotpoint}}
\put(850,150.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,148.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.67,147){\rule{0.400pt}{0.482pt}}
\multiput(851.17,148.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(851.0,150.0){\usebox{\plotpoint}}
\put(853,147){\usebox{\plotpoint}}
\put(853,146.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,146.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.67,146){\rule{0.400pt}{0.482pt}}
\multiput(854.17,147.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(856,144.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,147.0){\usebox{\plotpoint}}
\put(857.0,145.0){\usebox{\plotpoint}}
\put(857.0,146.0){\usebox{\plotpoint}}
\put(858.0,145.0){\usebox{\plotpoint}}
\put(859,143.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,145.0){\usebox{\plotpoint}}
\put(860,143.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,142.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,144.0){\usebox{\plotpoint}}
\put(862.0,143.0){\usebox{\plotpoint}}
\put(863,142.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,144.0){\usebox{\plotpoint}}
\put(864,143){\usebox{\plotpoint}}
\put(864.0,143.0){\usebox{\plotpoint}}
\put(865.0,142.0){\usebox{\plotpoint}}
\put(866,140.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,142.0){\usebox{\plotpoint}}
\put(867,141){\usebox{\plotpoint}}
\put(867,140.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,140.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869,141){\usebox{\plotpoint}}
\put(869,139.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,140){\usebox{\plotpoint}}
\put(870,139.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,139.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,140){\usebox{\plotpoint}}
\put(872,138.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874,137.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875,137.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,139.0){\usebox{\plotpoint}}
\put(876,139){\usebox{\plotpoint}}
\put(876,138.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,138.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878,136.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,138.0){\usebox{\plotpoint}}
\put(879,136.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,137.0){\usebox{\plotpoint}}
\put(881,135.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,137.0){\usebox{\plotpoint}}
\put(884,134.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885,134.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(886,133.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,135.0){\usebox{\plotpoint}}
\put(887.0,134.0){\usebox{\plotpoint}}
\put(888,133.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,134.0){\usebox{\plotpoint}}
\put(889.0,134.0){\usebox{\plotpoint}}
\put(889.67,133){\rule{0.400pt}{0.482pt}}
\multiput(889.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(890.0,134.0){\usebox{\plotpoint}}
\put(891,133){\usebox{\plotpoint}}
\put(891,132.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,134.0){\usebox{\plotpoint}}
\put(893.0,133.0){\usebox{\plotpoint}}
\put(896,131.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897,131.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(898,130.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,132.0){\usebox{\plotpoint}}
\put(899.0,131.0){\usebox{\plotpoint}}
\put(900.0,131.0){\usebox{\plotpoint}}
\put(901,130.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,132.0){\usebox{\plotpoint}}
\put(902,131){\usebox{\plotpoint}}
\put(904,129.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905,130){\usebox{\plotpoint}}
\put(905.0,130.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(909.0,129.0){\usebox{\plotpoint}}
\put(915,127.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(922,126.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,128.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(930,125.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,127.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(931,126){\usebox{\plotpoint}}
\put(940,124.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,126.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(941,125){\usebox{\plotpoint}}
\put(941.0,125.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(957.0,124.0){\usebox{\plotpoint}}
\put(957.0,124.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(988,122.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,122.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,123.0){\usebox{\plotpoint}}
\put(990,123){\usebox{\plotpoint}}
\put(990.0,123.0){\rule[-0.200pt]{60.948pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{0.2}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{0.4}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{0.6}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0.00}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,82){\makebox(0,0){0.02}}
\put(344.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,82){\makebox(0,0){0.04}}
\put(526.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,82){\makebox(0,0){0.06}}
\put(709.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891,82){\makebox(0,0){0.08}}
\put(891.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,82){\makebox(0,0){0.10}}
\put(1074.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,82){\makebox(0,0){0.12}}
\put(1256.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.14}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\Delta Q\rule{7mm}{0pt}$}}
\put(800,21){\makebox(0,0){$N^{-1/3}$}}
\put(526,614){\makebox(0,0)[l]{$C_N(\omega_{c,N})\Delta\omega$}}
\put(709,246){\makebox(0,0)[l]{$\delta U$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1302,809){\usebox{\plotpoint}}
\multiput(1299.10,807.92)(-0.749,-0.499){311}{\rule{0.699pt}{0.120pt}}
\multiput(1300.55,808.17)(-233.550,-157.000){2}{\rule{0.349pt}{0.400pt}}
\multiput(1063.66,650.92)(-0.883,-0.499){209}{\rule{0.806pt}{0.120pt}}
\multiput(1065.33,651.17)(-185.328,-106.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(876.79,544.92)(-0.842,-0.499){173}{\rule{0.773pt}{0.120pt}}
\multiput(878.40,545.17)(-146.396,-88.000){2}{\rule{0.386pt}{0.400pt}}
\put(1302,809){\circle*{18}}
\put(1067,652){\circle*{18}}
\put(880,546){\circle*{18}}
\put(732,458){\circle*{18}}
\put(1302,396){\usebox{\plotpoint}}
\multiput(1236.55,396.59)(-21.194,0.482){9}{\rule{15.767pt}{0.116pt}}
\multiput(1269.28,395.17)(-202.275,6.000){2}{\rule{7.883pt}{0.400pt}}
\multiput(1051.80,400.92)(-4.521,-0.496){39}{\rule{3.662pt}{0.119pt}}
\multiput(1059.40,401.17)(-179.400,-21.000){2}{\rule{1.831pt}{0.400pt}}
\multiput(872.94,379.92)(-2.013,-0.498){71}{\rule{1.700pt}{0.120pt}}
\multiput(876.47,380.17)(-144.472,-37.000){2}{\rule{0.850pt}{0.400pt}}
\put(1302,396){\circle{18}}
\put(1067,402){\circle{18}}
\put(880,381){\circle{18}}
\put(732,344){\circle{18}}
\end{picture}
